Fermion and Sfermion Effects in $e^+ e^-$ charged Higgs pair production

Top and bottom one loop corrections to $e^+e^-\rightarrow H^+ H^-$ are considered at NLC energies and found to be significantly large and negative over the full range of $tan \, \beta$. Moreover, loop effects of moderately heavy squarks and sleptons in the minimal supersymmetric extension of the standard model, tend to cancel partly or fully these large corrections, thus providing a useful indirect information about the supersymmetric sector. The overall effect can still range between $-25 \%$ and $+25 \%$, however lies typically around $-10 \%$ in a wide range of the model parameters.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Strip off the following postscript file and print separately%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.54 Copyright 1986, 1994 Radical Eye Software
%%Title: figures.dvi
%%Pages: 8
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips figures.dvi -o
%DVIPSParameters: dpi=300, comments removed
%DVIPSSource:  TeX output 1994.06.19:2024
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/a/juno/u19/th/moultaka/Tex/figures.dvi) @start /Fa
1 1 df<FFFFF0FFFFF014027D881B>0 D E /Fb 12 32 df<F00000FE00000F800001C0
00006000003800001800000C000006000003000003000001800001800001800000C00000
C00000C00000C01212908121>4 D<0000C00000C00000C00000C0000180000180000180
000300000300000600000C0000180000380000600001C0000F8000FE0000F00000121290
9121>I<C00000C00000C00000C000006000006000006000003000003000001800000C00
0006000003000001800000E000007C00001FC00003C01212809121>I<0003C0001FC000
7C0000E0000180000300000600000C0000180000300000300000600000600000600000C0
0000C00000C00000C000001212808121>I<FE0000000000FFF00000000001FE00000000
000F800000000001F000000000007800000000000E000000000007800000000001C00000
0000006000000000003000000000001800000000000E0000000000060000000000030000
00000001800000000000C000000000006000000000003000000000003000000000001800
000000001800000000000C00000000000600000000000600000000000600000000000300
0000000003000000000001800000000001800000000001800000000000C00000000000C0
0000000000C00000000000C00000000000C0000000000060000000000060000000000060
0000000000600000000000600000000000600000000000602B2BA98153>16
D<0000000000600000000000600000000000600000000000600000000000600000000000
600000000000600000000000C00000000000C00000000000C00000000000C00000000000
C00000000001800000000001800000000001800000000003000000000003000000000006
00000000000600000000000600000000000C000000000018000000000018000000000030
0000000000300000000000600000000000C0000000000180000000000300000000000600
000000000E0000000000180000000000300000000000600000000001C000000000078000
0000000E0000000000780000000001F0000000000F8000000001FE00000000FFF0000000
00FE00000000002B2BA9AA53>I<C00000000000C00000000000C00000000000C0000000
0000C00000000000C00000000000C0000000000060000000000060000000000060000000
000060000000000060000000000030000000000030000000000030000000000018000000
00001800000000000C00000000000C00000000000C000000000006000000000003000000
000003000000000001800000000001800000000000C00000000000600000000000300000
0000001800000000000C000000000006000000000003000000000001800000000000C000
000000007000000000003C00000000000E000000000003C00000000001F000000000003E
00000000000FF00000000001FFE0000000000FE02B2B80AA53>I<000000000FE0000000
01FFE00000000FF0000000003E0000000001F00000000003C0000000000E00000000003C
0000000000700000000000C0000000000180000000000300000000000600000000000C00
00000000180000000000300000000000600000000000C000000000018000000000018000
0000000300000000000300000000000600000000000C00000000000C00000000000C0000
000000180000000000180000000000300000000000300000000000300000000000600000
000000600000000000600000000000600000000000600000000000C00000000000C00000
000000C00000000000C00000000000C00000000000C00000000000C000000000002B2B80
8153>I<FF8000000000000000FFFE00000000000000007FE00000000000000001FC0000
0000000000001F800000000000000003E000000000000000007800000000000000001E00
0000000000000007800000000000000001E000000000000000007000000000000000001C
00000000000000000E000000000000000003800000000000000001C00000000000000000
6000000000000000003000000000000000001800000000000000000C0000000000000000
07000000000000000003800000000000000001800000000000000000C000000000000000
006000000000000000003000000000000000001800000000000000000C00000000000000
000600000000000000000600000000000000000300000000000000000180000000000000
0001800000000000000000C0000000000000000060000000000000000060000000000000
000030000000000000000030000000000000000018000000000000000018000000000000
00000C00000000000000000C000000000000000006000000000000000006000000000000
000003000000000000000003000000000000000003000000000000000001800000000000
000001800000000000000001800000000000000000C00000000000000000C00000000000
000000C00000000000000000C00000000000000000600000000000000000600000000000
000000600000000000000000600000000000000000600000000000000000600000000000
000000300000000000000000300000000000000000300000000000000000300000000000
000000300000000000000000300000000000000000300000000000000000300000000000
000000304444C28185>28 D<000000000000000030000000000000000030000000000000
000030000000000000000030000000000000000030000000000000000030000000000000
000030000000000000000030000000000000000030000000000000000060000000000000
000060000000000000000060000000000000000060000000000000000060000000000000
0000600000000000000000C00000000000000000C00000000000000000C0000000000000
0000C0000000000000000180000000000000000180000000000000000180000000000000
000300000000000000000300000000000000000300000000000000000600000000000000
000600000000000000000C00000000000000000C00000000000000001800000000000000
001800000000000000003000000000000000003000000000000000006000000000000000
00600000000000000000C000000000000000018000000000000000018000000000000000
0300000000000000000600000000000000000600000000000000000C0000000000000000
180000000000000000300000000000000000600000000000000000C00000000000000001
80000000000000000380000000000000000600000000000000000C000000000000000018
0000000000000000300000000000000000600000000000000001C0000000000000000380
000000000000000E00000000000000001C0000000000000000700000000000000001E000
0000000000000780000000000000001E0000000000000000780000000000000003E00000
00000000001F8000000000000001FC000000000000007FE0000000000000FFFE00000000
000000FF80000000000000004444C2C385>I<C00000000000000000C000000000000000
00C00000000000000000C00000000000000000C00000000000000000C000000000000000
00C00000000000000000C00000000000000000C000000000000000006000000000000000
006000000000000000006000000000000000006000000000000000006000000000000000
006000000000000000003000000000000000003000000000000000003000000000000000
003000000000000000001800000000000000001800000000000000001800000000000000
000C00000000000000000C00000000000000000C00000000000000000600000000000000
000600000000000000000300000000000000000300000000000000000180000000000000
0001800000000000000000C00000000000000000C0000000000000000060000000000000
000060000000000000000030000000000000000018000000000000000018000000000000
00000C000000000000000006000000000000000006000000000000000003000000000000
000001800000000000000000C00000000000000000600000000000000000300000000000
0000001800000000000000000C0000000000000000060000000000000000030000000000
00000001800000000000000000C000000000000000006000000000000000003800000000
000000001C000000000000000007000000000000000003800000000000000000E0000000
00000000007800000000000000001E000000000000000007800000000000000001E00000
0000000000007C00000000000000001F800000000000000003F800000000000000007FE0
0000000000000007FFF0000000000000001FF0444480C385>I<000000000000001FF000
000000000007FFF00000000000007FE000000000000003F8000000000000001F80000000
000000007C0000000000000001E0000000000000000780000000000000001E0000000000
000000780000000000000000E00000000000000003800000000000000007000000000000
00001C0000000000000000380000000000000000600000000000000000C0000000000000
000180000000000000000300000000000000000600000000000000000C00000000000000
00180000000000000000300000000000000000600000000000000000C000000000000000
018000000000000000030000000000000000060000000000000000060000000000000000
0C0000000000000000180000000000000000180000000000000000300000000000000000
600000000000000000600000000000000000C00000000000000000C00000000000000001
800000000000000001800000000000000003000000000000000003000000000000000006
00000000000000000600000000000000000C00000000000000000C00000000000000000C
000000000000000018000000000000000018000000000000000018000000000000000030
000000000000000030000000000000000030000000000000000030000000000000000060
000000000000000060000000000000000060000000000000000060000000000000000060
0000000000000000600000000000000000C00000000000000000C00000000000000000C0
0000000000000000C00000000000000000C00000000000000000C00000000000000000C0
0000000000000000C00000000000000000C000000000000000004444808185>I
E /Fc 8 74 df<0000000000200000000000600000000000C00000000001800000000003
00000000000600000000000C0000000000180000000000300000000000600000000000C0
000000000180000000000300000000000600000000000C00000000001800000000003000
00000000600000000000C0000000000180000000000300000000000600000000000C0000
000000180000000000300000000000600000000000C00000000001800000000003000000
00000600000000000C0000000000180000000000300000000000600000000000C0000000
000180000000000300000000000600000000000C00000000001800000000003000000000
00600000000000C000000000008000000000002B2C80AA2A>0 D<0100018003C003E003
F007F807FC07FE0FFF0FFC1FE01F003C007000600080001010808F2A>9
D<00010006000E003C00F807F83FF0FFF07FE03FE01FE00FC007C003C001800080101066
A92A>18 D<0006001E007E03FE1FFEFFFEFFFE1FFE03FE007E001E00060F0C7E852A>27
D<C000F000FC00FF80FFF0FFFEFFFEFFF0FF80FC00F000C0000F0C67852A>45
D<FFF0FFF07FE07FE03FC03FC01F801F801F800F000F000F000600060006000C0F86902A
>63 D<800000000000C000000000006000000000003000000000001800000000000C0000
00000006000000000003000000000001800000000000C000000000006000000000003000
000000001800000000000C000000000006000000000003000000000001800000000000C0
00000000006000000000003000000000001800000000000C000000000006000000000003
000000000001800000000000C00000000000600000000000300000000000180000000000
0C000000000006000000000003000000000001800000000000C000000000006000000000
003000000000001800000000000C00000000000600000000000300000000000180000000
0000C00000000000600000000000202B2C80AA2A>I<8000600070003C001F001FE00FFC
0FFF07FE07FC07F803F003E003C001800100101080A92A>73 D E
/Fd 15 102 df<FFE0FFE00B0280890E>45 D<60F0F06004047C830C>I<03C00C301818
300C300C700E60066006E007E007E007E007E007E007E007E007E007E007E007E007E007
60066006700E300C300C18180C3007E0101D7E9B15>48 D<030007003F00C70007000700
070007000700070007000700070007000700070007000700070007000700070007000700
070007000F80FFF80D1C7C9B15>I<07C01830201C400C400EF00FF80FF807F807700700
0F000E000E001C001C00380070006000C00180030006010C01180110023FFE7FFEFFFE10
1C7E9B15>I<07E01830201C201C781E780E781E381E001C001C00180030006007E00030
001C001C000E000F000F700FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<00
0C00000C00001C00003C00003C00005C0000DC00009C00011C00031C00021C00041C000C
1C00081C00101C00301C00201C00401C00C01C00FFFFC0001C00001C00001C00001C0000
1C00001C00001C0001FFC0121C7F9B15>I<300C3FF83FF03FC020002000200020002000
200023E024302818301C200E000E000F000F000F600FF00FF00FF00F800E401E401C2038
187007C0101D7E9B15>I<00F0030C06040C0E181E301E300C700070006000E3E0E430E8
18F00CF00EE006E007E007E007E007E007600760077006300E300C18180C3003E0101D7E
9B15>I<4000007FFF807FFF007FFF004002008004008004008008000010000010000020
0000600000400000C00000C00001C0000180000180000380000380000380000380000780
00078000078000078000078000078000030000111D7E9B15>I<03E00C301008200C2006
6006600660067006780C3E083FB01FE007F007F818FC307E601E600FC007C003C003C003
C00360026004300C1C1007E0101D7E9B15>I<03C00C301818300C700C600EE006E006E0
07E007E007E007E0076007700F300F18170C2707C700060006000E300C780C7818701020
3030C00F80101D7E9B15>I<001F808000E0618001801980070007800E0003801C000380
1C00018038000180780000807800008070000080F0000000F0000000F0000000F0000000
F0000000F0000000F000FFF0F0000F80700007807800078078000780380007801C000780
1C0007800E00078007000B800180118000E06080001F80001C1E7E9C21>71
D<FFE00FF01F0003C00F0001800F0001000F800300078002000780020003C0040003C004
0003C0040001E0080001E0080001F0080000F0100000F0100000F8300000782000007820
00003C4000003C4000003C4000001E8000001E8000001F8000000F0000000F0000000600
0000060000000600001C1D7F9B1F>86 D<03E00C301818300C700E6006E006FFFEE000E0
00E000E00060007002300218040C1803E00F127F9112>101 D E
/Fe 2 127 df<0030000030000030000030000030000030000030000030000030000030
00003000FFFFFCFFFFFC0030000030000030000030000030000030000030000030000030
0000300000300016187E931B>43 D<3C207FC087800B037D9512>126
D E /Ff 1 7 df<00400000C00000C00000C00000C00000C00000C00000C00000C000FF
FFC0FFFFC000C00000C00000C00000C00000C00000C00000C000FFFFC0FFFFC012147D91
18>6 D E /Fg 2 113 df<C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C002317AA40E>106
D<0000000001000000000300000000060000000006000000000C000000000C0000000018
0000000018000000003000000000300000000060000000006000000000C000000000C000
00000180000000018000000003000000000300000000060000000006000000000C000000
000C0000000018000000001800000000300006000030001E000060002F000060004F0000
C000878000C000078001800003C001800003C003000003C003000001E006000001E00600
0000F00C000000F00C000000781800000078180000003C300000003C300000001E600000
001E600000000FC00000000FC00000000780000000078000000003000000000300000028
327D812A>112 D E /Fh 2 50 df<00C00000C00000C00000C00000C00000C00000C000
00C00000C000FFFF80FFFF8000C00000C00000C00000C00000C00000C00000C00000C000
00C00011147E8F17>43 D<0C003C00CC000C000C000C000C000C000C000C000C000C000C
000C000C00FF8009107E8F0F>49 D E /Fi 8 117 df<07FFF800E00E00E00700E00300
E00301C00301C00701C00701C00E03803C03FFF003FFF003803C07001C07000E07000E07
000E0E001C0E001C0E00380E00701C01E0FFFF0018177F961B>66
D<07FE1FF800E0038000E0038000E0038000E0038001C0070001C0070001C0070001C007
0003800E0003800E0003FFFE0003800E0007001C0007001C0007001C0007001C000E0038
000E0038000E0038000E0038001C007000FF83FE001D177F961D>72
D<0300038003000000000000000000000000001C002400460046008C000C001800180018
0031003100320032001C0009177F960C>105 D<00180038001000000000000000000000
000001C0022004300430086000600060006000C000C000C000C001800180018001806300
E300C60078000D1D80960E>I<1F0006000600060006000C000C000C000C00181C186618
8E190C32003C003F00318060C060C460C460C8C0C8C0700F177E9612>I<3E0C0C0C0C18
1818183030303060606060C0C8C8C8D07007177E960B>I<071018D0307060706060C060
C060C06080C080C080C0C1C047803980018001800300030003001FC00C147E8D10>113
D<030003000600060006000600FFC00C000C000C00180018001800180030003080308031
0031001E000A147F930D>116 D E /Fj 20 117 df<00007C0000018300000201800004
0180000801C0001001C0002001C0002001C0004001C00040038000800380008003000080
070001000E000107FC0001083800010FDC0002000E0002000E0002000F0002000F000400
0F0004000F0004000F0004000F0008001E0008001E0008001C0008003C00140038001400
70001400E0001201C00021838000207C0000200000002000000040000000400000004000
000040000000800000008000000080000000800000001A2D7EA21C>12
D<01F00107F8010FFC021FFC02380E046002044003088001088001080000900000900000
A00000A00000A00000C00000C00000C00000800000800000800001800001800001800003
0000030000030000030000060000060000060000040000040018207F9419>I<000F8000
186000602000401000C00001800001800001800001800001C00001E00001F00000F80000
3C00003E0000EF000387000703800E03801C01803C01803C0180780180780180780180F0
0100F00100F00300F00200700600700400300C003808001C300007C00014237EA216>I<
00C00C01C01C01C01C0380380380380380380380380700700700700700700700700E00E0
0E00E00E00E00E00E11E01C21E01C21E03C21E04C43F08C439F038380000380000700000
700000700000700000E00000E00000E00000E00000C0000018207E941D>22
D<007FFF8001FFFF8003FFFF800783C0000E01C0001C00E0003800E0003800E0007000E0
007000E0007000E000E001C000E001C000E001C000E0038000E003000060070000600E00
00301800001870000007C0000019157E941C>27 D<70F8FCFC7404040404080810102040
060F7C840E>59 D<00007F00400003C0C080000E002180001C0013800070000F8000E000
070001C0000700038000070007000007000F000002000E000002001E000002003C000002
003C00000400780000000078000000007800000000F000000000F000000000F000000000
F000000000F0003FFF00E00000F000E00000F000E00000F000E00001E000F00001E000F0
0001E000700001E000700003C000380003C000180007C0000C0009C00006001180000380
E08000007F00000022247DA226>71 D<007FFC1FFF00078001E000078001E000078001E0
000F0003C0000F0003C0000F0003C0000F0003C0001E000780001E000780001E00078000
1E000780003C000F00003C000F00003C000F00003C000F00007FFFFE000078001E000078
001E000078001E0000F0003C0000F0003C0000F0003C0000F0003C0001E000780001E000
780001E000780001E000780003C000F00003C000F00003C000F00003C000F00007C001F0
00FFFC3FFF0028227EA128>I<1FFFFFFE1E01E00E1801E0063001E0062003C0062003C0
064003C0044003C00440078004800780048007800400078000000F0000000F0000000F00
00000F0000001E0000001E0000001E0000001E0000003C0000003C0000003C0000003C00
000078000000780000007800000078000000F0000000F0000000F0000000F0000001F000
00FFFFC0001F227EA11D>84 D<FFF8007FC00F80000F000F00000C000F000008000F0000
10000F800010000780002000078000600007800040000780008000078000800007800100
00078002000007C002000003C004000003C00C000003C008000003C010000003C0100000
03C020000003E040000003E040000001E080000001E180000001E100000001E200000001
E200000001E400000001F800000000F800000000F000000000E000000000E000000000C0
00000000C000000022237DA11C>86 D<FFF03FFC03FF1F8007E000780F0003C000600F00
03C000600F0003C000400F0003C000800F0003C000800F0007C001000F0007C001000F00
0BC002000F000BC002000F0013C004000F0023C008000F0023C008000F0043C010000F80
43E01000078081E02000078081E02000078101E04000078301E0C000078201E080000784
01E10000078401E10000078801E20000078801E20000079001E40000079001E4000007A0
01E8000007C001F0000007C001F00000078001E00000038001E00000030000C000000300
00C0000002000080000030237DA12E>I<007FFFFE007E001E0070003C00E0007800C000
F0008001E0018003E0010003C00100078002000F0002001E0000003C0000007C00000078
000000F0000001E0000003C00000078000000F8000000F0000001E0000003C0020007800
2000F0004001F0004001E0004003C00080078000800F0001801E0003001E0007003C000F
0078007E00FFFFFE001F227DA121>90 D<00786001C4E00302E00601C00E01C01C01C03C
01C0380380780380780380780380F00700F00700F00700F00708F00E10700E10701E1030
262018C6200F01C015157E941A>97 D<03C0003F80000380000380000380000700000700
000700000700000E00000E00000E00000E00001C00001C78001D8E001E07003C07003803
80380380380780700780700780700780700780E00F00E00F00E00F00E01E00E01C00601C
0060380030700030C0000F000011237DA215>I<007C000382000701000E01001C010038
0100780200700400FFF800F00000F00000E00000E00000E00000E00000E00080E0008070
03003004001838000FC00011157D9417>101 D<00001E00000063800000C7800001C780
0001C3000001800000038000000380000003800000038000000700000007000000070000
0007000000FFF800000E0000000E0000000E0000000E0000000E0000000E0000001C0000
001C0000001C0000001C0000001C00000038000000380000003800000038000000380000
007000000070000000700000007000000060000000E0000000E0000000E0000000C00000
70C00000F1800000F1000000620000003C000000192D7EA218>I<3C07E01F0046183061
8047201880C087401D00E087801E00E087801C00E087001C00E00E003801C00E003801C0
0E003801C00E003801C01C007003801C007003801C007007001C007007043800E0070838
00E00E083800E00E083800E006107001C006203000C003C026157E942B>109
D<3C07C04618604720308740388780388700388700380E00700E00700E00700E00701C00
E01C00E01C01C01C01C13801C23803823803823801847001883000F018157E941D>I<00
7E0000810003008002018006038006030006000007000007F80003FE0001FF00003F0000
0780000380700380F00300F00300E002004004003018000FE00011157E9417>115
D<006000E000E000E000E001C001C001C001C00380FFFC0380038007000700070007000E
000E000E000E001C001C001C001C08381038103820182018C007000E1F7F9E12>I
E /Fk 19 127 df<00200040008001000300060004000C000C0018001800300030003000
7000600060006000E000E000E000E000E000E000E000E000E000E000E000E000E000E000
6000600060007000300030003000180018000C000C000400060003000100008000400020
0B327CA413>40 D<800040002000100018000C0004000600060003000300018001800180
01C000C000C000C000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00C000C000C001C0018001800180030003000600060004000C0018001000200040008000
0B327DA413>I<FFE0FFE00B027F8B10>45 D<70F8F8F87005057C840E>I<01F000071C00
0C06001803003803803803807001C07001C07001C07001C0F001E0F001E0F001E0F001E0
F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E07001C07001C0
7001C07803C03803803803801C07000C0600071C0001F00013227EA018>48
D<008003800F80F380038003800380038003800380038003800380038003800380038003
80038003800380038003800380038003800380038003800380038007C0FFFE0F217CA018
>I<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E020
03E00003E00003C00003C0000780000700000E00001C0000180000300000600000C00001
80000100000200200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I<
03F8000C1E001007002007804007C07807C07803C07807C03807C0000780000780000700
000F00000E0000380003F000001C00000F000007800007800003C00003C00003E02003E0
7003E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>
I<000200000600000E00000E00001E00001E00002E00004E00004E00008E00008E00010E
00020E00020E00040E00040E00080E00100E00100E00200E00200E00400E00800E00FFFF
F8000E00000E00000E00000E00000E00000E00000E00001F0001FFF015217FA018>I<10
00801E07001FFF001FFE001FF80013E00010000010000010000010000010000010000010
F800130E001407001803801003800001C00001C00001E00001E00001E00001E07001E0F0
01E0F001E0E001C08001C04003C04003802007001006000C1C0003F00013227EA018>I<
007E0001C1000300800601C00E03C01C03C0180180380000380000780000700000700000
F0F800F30C00F40600F40300F80380F801C0F001C0F001E0F001E0F001E0F001E0F001E0
7001E07001E07001E03801C03801C01803801C03000C0600070C0001F00013227EA018>
I<4000006000007FFFE07FFFC07FFFC0400080C001008001008002008002000004000008
0000080000100000300000200000600000600000600000E00000C00000C00001C00001C0
0001C00001C00003C00003C00003C00003C00003C00003C00003C00003C0000180001323
7DA118>I<01F800060E000803001001802001802000C06000C06000C06000C07000C078
01803E01003F02001FC4000FF80003F80003FC00067F00083F80100F803007C06001C060
00E0C000E0C00060C00060C00060C000606000406000C03000801803000E0E0003F00013
227EA018>I<01F000060C000C0600180700380380700380700380F001C0F001C0F001C0
F001E0F001E0F001E0F001E0F001E07001E07003E03803E01805E00C05E00619E003E1E0
0001C00001C00001C0000380000380300300780700780600700C002018001030000FC000
13227EA018>I<FFFFFFFEFFFFFFFE000000000000000000000000000000000000000000
0000000000000000000000FFFFFFFEFFFFFFFE1F0C7D9126>61 D<0FE0001838003C0C00
3C0E0018070000070000070000070000FF0007C7001E07003C0700780700700700F00708
F00708F00708F00F087817083C23900FC1E015157E9418>97 D<0E1F80FE60C01E80E00F
00700F00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E
00700E00700E00700E00700E0070FFE7FF18157F941B>110 D<02000200020002000600
060006000E001E003E00FFF80E000E000E000E000E000E000E000E000E000E000E000E04
0E040E040E040E040E040708030801F00E1F7F9E13>116 D<0E021F04238841F080E00F
057CA018>126 D E /Fl 18 118 df<387CFEFEFE7C3807077C8610>46
D<00180000780001F800FFF800FFF80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F8007FFFE07FFFE013207C9F1C>49
D<03FC000FFF003C1FC07007E07C07F0FE03F0FE03F8FE03F8FE01F87C01F83803F80003
F80003F00003F00007E00007C0000F80001F00003E0000380000700000E01801C0180380
180700180E00380FFFF01FFFF03FFFF07FFFF0FFFFF0FFFFF015207D9F1C>I<00FE0007
FFC00F07E01E03F03F03F03F81F83F81F83F81F81F03F81F03F00003F00003E00007C000
1F8001FE0001FF000007C00001F00001F80000FC0000FC3C00FE7E00FEFF00FEFF00FEFF
00FEFF00FC7E01FC7801F81E07F00FFFC001FE0017207E9F1C>I<0000E00001E00003E0
0003E00007E0000FE0001FE0001FE00037E00077E000E7E001C7E00187E00307E00707E0
0E07E00C07E01807E03807E07007E0E007E0FFFFFEFFFFFE0007E00007E00007E00007E0
0007E00007E00007E000FFFE00FFFE17207E9F1C>I<1000201E01E01FFFC01FFF801FFF
001FFE001FF8001BC00018000018000018000018000019FC001FFF001E0FC01807E01803
E00003F00003F00003F80003F83803F87C03F8FE03F8FE03F8FC03F0FC03F07007E03007
C01C1F800FFF0003F80015207D9F1C>I<001F8000FFE003F07007C0F00F01F81F01F83E
01F83E01F87E00F07C00007C0000FC0800FC7FC0FCFFE0FD80F0FF00F8FE007CFE007CFC
007EFC007EFC007EFC007E7C007E7C007E7C007E3C007C3E007C1E00F80F00F00783E003
FFC000FF0017207E9F1C>I<6000007800007FFFFE7FFFFE7FFFFC7FFFF87FFFF87FFFF0
E00060E000C0C00180C00300C00300000600000C00001C00001800003800007800007800
00F00000F00000F00001F00001F00001F00003F00003F00003F00003F00003F00003F000
03F00001E00017227DA11C>I<00FE0003FFC00703E00E00F01C00F01C00783C00783E00
783F00783F80783FE0F01FF9E01FFFC00FFF8007FFC003FFE007FFF01E7FF83C1FFC7807
FC7801FEF000FEF0003EF0001EF0001EF0001CF8001C7800383C00381F01F00FFFC001FF
0017207E9F1C>I<01FE0007FF800F83E01E01F03E00F07C00F87C0078FC007CFC007CFC
007CFC007EFC007EFC007EFC007E7C00FE7C00FE3E01FE1E037E0FFE7E07FC7E00207E00
007C00007C1E007C3F00F83F00F83F00F03F01E01E03C01C0F800FFE0003F80017207E9F
1C>I<FFFFFFF8FFFFFFF807F001F807F0007807F0003807F0001807F0001C07F0001C07
F0000C07F0000C07F0180C07F0180C07F0180007F0180007F0380007F0780007FFF80007
FFF80007F0780007F0380007F0180007F0180007F0180007F0180007F0000007F0000007
F0000007F0000007F0000007F0000007F0000007F00000FFFFE000FFFFE0001E227EA123
>70 D<07FC001FFF803F07C03F03E03F01E03F01F01E01F00001F00001F0003FF003FDF0
1FC1F03F01F07E01F0FC01F0FC01F0FC01F0FC01F07E02F07E0CF81FF87F07E03F18167E
951B>97 D<FF000000FF0000001F0000001F0000001F0000001F0000001F0000001F0000
001F0000001F0000001F0000001F0000001F0000001F0FE0001F3FF8001FF07C001F801E
001F001F001F000F801F000F801F000FC01F000FC01F000FC01F000FC01F000FC01F000F
C01F000FC01F000FC01F000F801F001F801F801F001FC03E001EE07C001C3FF800180FC0
001A237EA21F>I<00FE0007FF800F87C01E01E03E01F07C00F07C00F8FC00F8FC00F8FF
FFF8FFFFF8FC0000FC0000FC00007C00007C00007E00003E00181F00300FC07003FFC000
FF0015167E951A>101 D<03FC1E0FFF7F1F0F8F3E07CF3C03C07C03E07C03E07C03E07C
03E07C03E03C03C03E07C01F0F801FFF0013FC003000003000003800003FFF801FFFF00F
FFF81FFFFC3800FC70003EF0001EF0001EF0001EF0001E78003C7C007C3F01F80FFFE001
FF0018217E951C>103 D<1C003E007F007F007F003E001C000000000000000000000000
000000FF00FF001F001F001F001F001F001F001F001F001F001F001F001F001F001F001F
001F001F001F00FFE0FFE00B247EA310>105 D<FE1F00FE3FC01E67E01EC7E01E87E01E
87E01F83C01F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F
00001F00001F0000FFF000FFF00013167E9517>114 D<FF01FE00FF01FE001F003E001F
003E001F003E001F003E001F003E001F003E001F003E001F003E001F003E001F003E001F
003E001F003E001F003E001F003E001F003E001F007E001F00FE000F81BE0007FF3FC001
FC3FC01A167E951F>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop eop
%%Page: 2 2
2 1 bop 337 766 1173 2 v 337 766 20 2 v 840 116 a Fl(Figure)18
b(1)291 782 y Fk(0)p 1489 766 V 337 703 V 266 719 a(10)p
1489 703 V 337 640 V 266 656 a(20)p 1489 640 V 337 577
V 266 593 a(30)p 1489 577 V 337 514 V 266 530 a(40)p
1489 514 V 337 451 V 266 467 a(50)p 1489 451 V 337 389
V 266 405 a(60)p 1489 389 V 337 326 V 266 342 a(70)p
1489 326 V 337 263 V 266 279 a(80)p 1489 263 V 337 200
V 266 216 a(90)p 1489 200 V 337 137 V 242 153 a(100)p
1489 137 V 337 766 2 20 v 313 827 a(50)p 337 157 V 467
766 V 70 w(100)p 467 157 V 597 766 V 58 w(150)p 597 157
V 728 766 V 59 w(200)p 728 157 V 858 766 V 58 w(250)p
858 157 V 988 766 V 58 w(300)p 988 157 V 1118 766 V 58
w(350)p 1118 157 V 1249 766 V 59 w(400)p 1249 157 V 1379
766 V 58 w(450)p 1379 157 V 1509 766 V 58 w(500)p 1509
157 V 337 766 1173 2 v 1509 766 2 629 v 337 137 1173
2 v 118 464 a Fj(\033)146 471 y Fi(B)176 464 y Fk(\()p
Fj(f)5 b(b)p Fk(\))814 869 y Fj(m)857 877 y Fi(H)889
867 y Fh(+)932 869 y Fj(GeV)p 337 766 2 629 v 436 180
a Fg(p)p 477 180 23 2 v 477 215 a Fj(s)14 b Fk(=)g(500)p
Fj(GeV)p 1401 202 66 2 v 363 157 2 2 v 363 157 V 364
158 V 365 159 V 366 160 V 368 161 V 369 162 V 370 163
V 372 164 V 373 165 V 374 166 V 375 167 V 377 168 V 378
169 V 379 170 V 381 171 V 382 172 V 383 173 V 385 174
V 386 175 V 387 176 V 388 177 V 390 178 V 391 179 V 392
180 V 393 181 V 394 182 V 396 183 V 397 184 V 398 185
V 399 186 V 400 187 V 402 188 V 403 189 V 404 190 V 405
191 V 406 192 V 407 193 V 408 194 V 409 195 V 410 196
V 411 197 V 412 198 V 413 199 V 415 200 V 416 201 V 417
202 V 418 203 V 419 204 V 420 205 V 421 206 V 422 207
V 423 208 V 424 209 V 425 210 V 426 211 V 428 212 V 429
213 V 430 214 V 431 215 V 432 216 V 433 217 V 434 218
V 435 219 V 436 220 V 437 221 V 438 222 V 439 223 V 440
224 V 441 227 V 442 228 V 443 229 V 444 230 V 445 231
V 446 232 V 447 233 V 448 234 V 449 235 V 450 236 V 451
237 V 452 238 V 453 239 V 454 241 V 455 242 V 456 243
V 457 244 V 458 245 V 459 246 V 460 247 V 461 248 V 462
249 V 463 250 V 464 251 V 465 252 V 466 253 V 467 255
V 468 256 V 469 257 V 470 258 V 471 259 V 472 260 V 473
262 V 474 263 V 475 264 V 476 265 V 477 266 V 478 267
V 479 268 V 480 270 V 481 271 V 482 272 V 483 273 V 484
275 V 485 276 V 486 277 V 487 278 V 488 280 V 489 281
V 490 282 V 491 283 V 492 284 V 493 286 V 494 287 V 495
288 V 496 289 V 497 291 V 498 292 V 499 293 V 500 294
V 501 296 V 502 297 V 503 298 V 504 299 V 505 300 V 506
302 V 507 303 V 508 304 V 509 305 V 510 307 V 511 308
V 512 309 V 513 310 V 514 312 V 515 313 V 516 314 V 517
315 V 518 316 V 519 318 V 520 319 V 521 320 V 522 322
V 523 323 V 524 324 V 525 326 V 526 327 V 527 328 V 528
330 V 529 331 V 530 332 V 531 333 V 532 335 V 533 336
V 534 338 V 535 339 V 536 340 V 537 342 V 538 343 V 539
345 V 540 346 V 541 347 V 542 349 V 543 350 V 544 351
V 545 353 V 546 354 V 547 356 V 548 357 V 549 358 V 550
360 V 551 361 V 552 363 V 553 364 V 554 365 V 555 367
V 556 368 V 557 369 V 558 371 V 559 372 V 560 374 V 561
375 V 562 376 V 563 378 V 564 379 V 565 381 V 566 382
V 567 383 V 568 385 V 569 386 V 570 387 V 571 389 V 572
390 V 573 392 V 574 393 V 575 395 V 576 396 V 577 398
V 578 399 V 579 401 V 580 402 V 581 404 V 582 405 V 583
406 V 584 408 V 585 409 V 586 411 V 587 412 V 588 414
V 589 415 V 590 417 V 591 418 V 592 420 V 593 421 V 594
423 V 595 424 V 596 425 V 597 427 V 598 428 V 599 430
V 600 431 V 601 433 V 602 434 V 603 436 V 604 437 V 605
439 V 606 440 V 607 442 V 608 443 V 609 445 V 610 446
V 611 448 V 612 449 V 613 451 V 614 452 V 615 454 V 616
455 V 617 457 V 618 458 V 619 460 V 620 461 V 621 463
V 622 464 V 623 466 V 624 467 V 625 469 V 626 470 V 627
472 V 628 473 V 629 474 V 630 476 V 631 477 V 632 479
V 633 480 V 634 482 V 635 483 V 636 484 V 637 486 V 638
488 V 639 489 V 640 491 V 641 492 V 642 494 V 643 495
V 644 497 V 645 498 V 646 500 V 647 501 V 648 503 V 649
504 V 650 506 V 651 507 V 652 509 V 653 510 V 654 512
V 655 513 V 656 515 V 657 516 V 658 518 V 659 519 V 660
521 V 661 522 V 662 523 V 663 525 V 664 527 V 665 528
V 666 530 V 667 531 V 668 533 V 669 534 V 670 536 V 671
537 V 672 539 V 673 540 V 674 542 V 675 543 V 676 545
V 677 547 V 678 548 V 679 550 V 680 551 V 681 553 V 682
554 V 683 556 V 684 557 V 685 559 V 686 560 V 687 562
V 688 563 V 689 565 V 690 567 V 691 568 V 692 570 V 693
571 V 694 573 V 695 574 V 696 576 V 697 577 V 698 579
V 699 580 V 700 582 V 701 583 V 702 585 V 703 587 V 704
588 V 705 590 V 706 591 V 707 593 V 708 594 V 709 596
V 710 597 V 711 599 V 712 600 V 713 602 V 714 603 V 715
605 V 716 606 V 717 608 V 718 609 V 719 611 V 720 612
V 721 614 V 722 615 V 723 617 V 724 618 V 725 620 V 726
621 V 727 622 V 728 624 V 729 625 V 730 627 V 731 628
V 732 630 V 733 631 V 734 633 V 735 634 V 736 636 V 737
637 V 738 639 V 739 640 V 740 641 V 741 643 V 742 644
V 743 646 V 744 647 V 745 649 V 746 650 V 747 652 V 748
653 V 749 655 V 750 656 V 751 658 V 752 659 V 753 660
V 754 662 V 755 663 V 756 664 V 757 666 V 758 667 V 759
668 V 760 670 V 761 671 V 762 672 V 763 674 V 764 675
V 765 676 V 766 677 V 767 679 V 768 680 V 769 682 V 770
683 V 771 684 V 772 686 V 773 687 V 774 689 V 775 690
V 776 691 V 777 693 V 778 694 V 779 695 V 780 697 V 781
698 V 782 699 V 783 700 V 784 702 V 785 703 V 786 704
V 787 705 V 788 707 V 789 708 V 790 709 V 791 710 V 792
711 V 793 713 V 794 714 V 795 715 V 796 716 V 797 717
V 798 718 V 799 720 V 800 721 V 801 722 V 802 723 V 803
724 V 804 725 V 805 726 V 806 726 V 787 605 a Fg(p)p
829 605 23 2 v 35 x Fj(s)g Fk(=)g(1)p Fj(T)7 b(eV)p 1401
248 66 3 v 363 605 3 3 v 363 605 14 3 v 376 606 V 389
607 26 3 v 415 608 14 3 v 428 609 V 441 610 V 454 611
V 467 612 V 480 613 V 493 614 V 506 615 V 519 616 9 3
v 527 617 V 536 618 V 544 619 14 3 v 558 620 V 571 621
9 3 v 579 622 V 588 623 V 597 624 V 605 625 V 614 626
V 623 627 V 632 628 V 641 629 V 650 630 V 658 631 V 667
632 V 676 633 V 684 634 V 693 635 V 702 636 7 3 v 708
637 V 715 638 V 721 639 V 728 640 V 734 641 V 741 642
V 747 643 V 754 644 9 3 v 762 645 V 771 646 V 780 647
7 3 v 786 648 V 793 649 V 799 650 V 806 651 6 3 v 811
652 V 816 653 V 821 654 V 826 655 V 832 656 9 3 v 840
657 V 849 658 V 858 659 6 3 v 863 660 V 868 661 V 873
662 V 878 663 V 884 664 7 3 v 890 665 V 897 666 V 903
667 V 910 668 6 3 v 915 669 V 920 670 V 925 671 V 930
672 V 936 673 V 941 674 V 946 675 V 951 676 V 956 677
V 962 678 7 3 v 968 679 V 975 680 5 3 v 979 681 V 983
682 V 987 683 7 3 v 994 684 V 1001 685 V 1007 686 V 1014
687 6 3 v 1019 688 V 1024 689 V 1029 690 V 1034 691 V
1040 692 V 1045 693 V 1050 694 V 1055 695 V 1060 696
V 1066 697 V 1071 698 V 1076 699 V 1081 700 V 1086 701
V 1092 702 V 1097 703 V 1102 704 V 1107 705 V 1112 706
V 1117 707 V 1123 708 V 1128 709 V 1133 710 V 1138 711
V 1143 712 V 1149 713 V 1154 714 V 1159 715 V 1164 716
V 1169 717 V 1175 718 V 1180 719 V 1185 720 V 1190 721
V 1195 722 7 3 v 1202 723 V 1209 724 V 1216 725 V 1223
726 6 3 v 1228 727 V 1233 728 V 1238 729 V 1243 730 V
1248 731 V 1254 732 V 1259 733 V 1264 734 V 1269 735
V 1274 736 V 1280 737 V 1285 738 V 1290 739 V 1295 740
V 1300 741 7 3 v 1307 742 V 1314 743 V 1320 744 V 1327
745 V 1333 746 V 1340 747 V 1346 748 V 1353 749 V 1359
750 V 1366 751 V 1372 752 V 1379 753 V 1385 754 V 1392
755 V 1398 756 V 337 1671 20 2 v 237 1686 a Fk(-0.5)797
1020 y Fl(Figure)18 b(2.a)p 1489 1671 V 337 1601 V 212
1616 a Fk(-0.45)p 1489 1601 V 337 1531 V 237 1546 a(-0.4)p
1489 1531 V 337 1461 V 212 1476 a(-0.35)p 1489 1461 V
337 1391 V 237 1406 a(-0.3)p 1489 1391 V 337 1322 V 212
1337 a(-0.25)p 1489 1322 V 337 1252 V 237 1267 a(-0.2)p
1489 1252 V 337 1182 V 212 1197 a(-0.15)p 1489 1182 V
337 1112 V 237 1127 a(-0.1)p 1489 1112 V 337 1042 V 212
1057 a(-0.05)p 1489 1042 V 337 1671 2 20 v 301 1731 a(120)p
337 1062 V 454 1671 V 45 w(130)p 454 1062 V 571 1671
V 45 w(140)p 571 1062 V 689 1671 V 46 w(150)p 689 1062
V 806 1671 V 45 w(160)p 806 1062 V 923 1671 V 45 w(170)p
923 1062 V 1040 1671 V 45 w(180)p 1040 1062 V 1157 1671
V 45 w(190)p 1157 1062 V 1275 1671 V 46 w(200)p 1275
1062 V 1392 1671 V 45 w(210)p 1392 1062 V 1509 1671 V
45 w(220)p 1509 1062 V 337 1671 1173 2 v 1509 1671 2
629 v 337 1042 1173 2 v 120 1362 a(~)118 1375 y Fj(\016)140
1382 y Fi(t)817 1772 y Fj(m)860 1779 y Fi(t)891 1772
y Fk(\()p Fj(GeV)11 b Fk(\))454 1614 y Fj(m)497 1622
y Fi(H)529 1612 y Ff(\006)570 1614 y Fk(=)j(220)k Fj(GeV)s(;)826
1578 y Fg(p)p 867 1578 23 2 v 867 1614 a Fj(s)c Fk(=)g(500)p
Fj(GeV)p 337 1671 2 629 v 1187 1118 a(tan\014)h Fk(=)f(2)p
1401 1107 66 2 v 396 1071 2 2 v 396 1071 5 2 v 400 1072
V 404 1073 V 409 1074 V 413 1075 V 418 1076 V 422 1077
V 427 1078 V 431 1079 V 436 1080 V 440 1081 V 445 1082
V 449 1083 V 454 1084 V 458 1085 V 463 1086 V 468 1087
V 473 1088 V 478 1089 V 483 1090 V 488 1091 V 493 1092
V 498 1093 V 503 1094 V 508 1095 V 512 1096 V 517 1097
V 521 1098 V 525 1099 V 529 1100 V 533 1101 V 537 1102
V 541 1103 V 546 1104 V 550 1105 V 554 1106 V 558 1107
V 562 1108 V 566 1109 V 570 1110 V 575 1111 V 580 1112
V 584 1113 V 589 1114 V 593 1115 V 598 1116 V 602 1117
V 607 1118 V 611 1119 V 616 1120 V 620 1121 V 625 1122
V 629 1123 4 2 v 633 1124 V 637 1125 V 641 1126 V 645
1127 V 649 1128 V 653 1129 V 657 1130 V 661 1131 V 665
1132 V 669 1133 V 673 1134 V 677 1135 V 681 1136 V 685
1137 V 689 1138 V 692 1139 V 696 1140 V 699 1141 V 703
1142 V 707 1143 V 710 1144 V 714 1145 V 718 1146 V 721
1147 V 725 1148 V 728 1149 V 732 1150 V 736 1151 V 739
1152 V 743 1153 V 747 1154 V 750 1155 V 754 1156 V 758
1157 V 762 1158 V 766 1159 V 770 1160 V 774 1161 V 778
1162 V 782 1163 V 786 1164 V 790 1165 V 794 1166 V 798
1167 V 802 1168 V 806 1169 V 809 1170 V 812 1171 V 816
1172 V 819 1173 V 823 1174 V 826 1175 V 829 1176 V 833
1177 V 836 1178 V 840 1179 V 843 1180 V 846 1181 V 850
1182 V 853 1183 V 857 1184 V 860 1185 V 863 1186 V 867
1187 V 870 1188 V 874 1189 V 877 1190 V 881 1191 V 884
1192 V 888 1193 V 891 1194 V 895 1195 V 898 1196 V 902
1197 V 905 1198 V 909 1199 V 912 1200 V 916 1201 V 919
1202 V 922 1203 V 926 1204 V 929 1205 V 933 1206 V 936
1207 V 940 1208 V 943 1209 V 947 1210 V 950 1211 V 954
1212 V 957 1213 V 961 1214 V 964 1215 V 968 1216 V 971
1217 V 975 1218 V 978 1219 V 981 1220 V 985 1221 V 988
1222 V 991 1223 V 994 1224 V 998 1225 V 1001 1226 V 1004
1227 V 1007 1228 V 1011 1229 V 1014 1230 V 1017 1231
V 1020 1232 V 1023 1233 V 1027 1234 V 1030 1235 V 1033
1236 V 1036 1237 V 1040 1238 V 1043 1239 V 1046 1240
V 1049 1241 V 1052 1242 V 1055 1243 V 1058 1244 V 1061
1245 V 1064 1246 V 1067 1247 V 1071 1248 V 1074 1249
V 1077 1250 V 1080 1251 V 1083 1252 V 1086 1253 V 1089
1254 V 1092 1255 V 1095 1256 V 1099 1257 3 2 v 1101 1258
V 1104 1259 V 1107 1260 V 1110 1261 V 1113 1262 V 1116
1263 V 1119 1264 V 1122 1265 V 1125 1266 V 1128 1267
V 1130 1268 V 1133 1269 V 1136 1270 V 1139 1271 V 1142
1272 V 1145 1273 V 1148 1274 V 1151 1275 V 1154 1276
V 1157 1277 4 2 v 1160 1278 V 1163 1279 V 1166 1280 V
1169 1281 V 1172 1282 V 1175 1283 V 1178 1284 V 1181
1285 V 1184 1286 V 1188 1287 V 1191 1288 V 1194 1289
V 1197 1290 V 1200 1291 V 1203 1292 V 1206 1293 V 1209
1294 V 1212 1295 V 1215 1296 3 2 v 1218 1297 V 1221 1298
V 1223 1299 V 1226 1300 V 1228 1301 V 1231 1302 V 1233
1303 V 1236 1304 V 1239 1305 V 1241 1306 V 1244 1307
V 1246 1308 V 1249 1309 V 1251 1310 V 1254 1311 V 1257
1312 V 1259 1313 V 1262 1314 V 1264 1315 V 1267 1316
V 1269 1317 V 1272 1318 V 1274 1319 V 1277 1320 V 1280
1321 V 1282 1322 V 1285 1323 V 1288 1324 V 1290 1325
V 1293 1326 V 1296 1327 V 1298 1328 V 1301 1329 V 1303
1330 V 1306 1331 V 1309 1332 V 1311 1333 V 1314 1334
V 1317 1335 V 1319 1336 V 1322 1337 V 1325 1338 V 1327
1339 V 1330 1340 V 1332 1341 V 1335 1342 V 1337 1343
V 1339 1344 V 1341 1345 V 1343 1346 V 1345 1347 V 1347
1348 V 1349 1349 V 1351 1350 V 1354 1351 V 1356 1352
V 1358 1353 V 1360 1354 V 1362 1355 V 1364 1356 V 1366
1357 V 1368 1358 V 1370 1359 V 1373 1360 V 1375 1361
V 1377 1362 V 1379 1363 V 1381 1364 V 1383 1365 V 1385
1366 V 1387 1367 V 1389 1368 V 1392 1369 2 2 v 1393 1370
V 1395 1371 V 1396 1372 V 1398 1373 V 1399 1374 V 1401
1375 V 1402 1376 V 1404 1377 V 1405 1378 V 1407 1379
V 1408 1380 V 1410 1381 V 1411 1382 V 1413 1383 V 1414
1384 V 1416 1385 V 1417 1386 V 1419 1387 V 1421 1388
V 1422 1389 V 1424 1390 V 1425 1391 V 1427 1392 V 1428
1393 V 1430 1394 V 1431 1395 V 1433 1396 V 1434 1397
V 1436 1398 V 1437 1399 V 1439 1400 V 1440 1401 V 1442
1402 V 1443 1403 V 1445 1404 V 1446 1405 V 1448 1406
V 1450 1407 2 3 v 1451 1405 V 1452 1402 V 1453 1400 V
1454 1397 V 1455 1394 V 1456 1392 V 1457 1389 V 1458
1386 V 1459 1384 V 1460 1381 V 1461 1378 V 1462 1376
V 1463 1373 V 1464 1370 V 1465 1368 V 1466 1365 V 1467
1362 V 1468 1360 V 1469 1357 V 1470 1354 V 1471 1352
V 1472 1349 V 1473 1346 V 1474 1344 V 1475 1341 V 1476
1338 V 1477 1336 V 1478 1333 V 1479 1330 V 1480 1328
V 1481 1325 V 1482 1322 V 1483 1320 V 1484 1317 V 1485
1314 V 1486 1312 V 1487 1309 V 1488 1306 V 1489 1304
V 1490 1301 V 1491 1298 V 1492 1296 V 1493 1293 V 1494
1290 V 1495 1288 V 1496 1285 V 1497 1282 V 1498 1280
V 1499 1277 V 1500 1274 V 1501 1272 V 1502 1269 V 1503
1266 V 1504 1264 V 1505 1261 V 1506 1258 V 1507 1256
V 1508 1253 V 1509 1251 2 2 v 1162 1163 a Fj(tan\014)i
Fk(=)d(10)p 1401 1152 66 3 v 396 1044 3 3 v 396 1044
9 3 v 404 1045 V 412 1046 V 420 1047 V 429 1048 V 437
1049 V 445 1050 V 453 1051 V 462 1052 V 470 1053 V 479
1054 V 487 1055 V 496 1056 V 504 1057 V 512 1058 8 3
v 520 1059 V 527 1060 V 534 1061 V 542 1062 V 549 1063
V 556 1064 V 563 1065 V 571 1066 9 3 v 579 1067 V 587
1068 V 596 1069 V 604 1070 V 613 1071 V 621 1072 V 630
1073 8 3 v 637 1074 V 644 1075 V 652 1076 V 659 1077
V 666 1078 V 674 1079 V 681 1080 V 689 1081 V 696 1082
V 703 1083 V 710 1084 V 718 1085 V 725 1086 V 732 1087
V 739 1088 V 747 1089 V 754 1090 V 761 1091 V 769 1092
V 776 1093 V 783 1094 V 791 1095 V 798 1096 V 806 1097
V 813 1098 V 820 1099 V 827 1100 V 835 1101 V 842 1102
V 849 1103 V 856 1104 V 864 1105 V 871 1106 V 878 1107
V 886 1108 V 893 1109 V 900 1110 V 908 1111 V 915 1112
V 923 1113 7 3 v 929 1114 V 936 1115 V 942 1116 V 949
1117 V 955 1118 V 962 1119 V 968 1120 V 975 1121 V 981
1122 8 3 v 989 1123 V 996 1124 V 1003 1125 V 1011 1126
V 1018 1127 V 1025 1128 V 1032 1129 V 1040 1130 V 1047
1131 V 1054 1132 V 1062 1133 V 1069 1134 V 1076 1135
V 1084 1136 V 1091 1137 V 1099 1138 6 3 v 1104 1139 V
1110 1140 V 1116 1141 V 1122 1142 V 1128 1143 V 1133
1144 V 1139 1145 V 1145 1146 V 1151 1147 V 1157 1148
7 3 v 1163 1149 V 1170 1150 V 1176 1151 V 1183 1152 V
1189 1153 V 1196 1154 V 1202 1155 V 1209 1156 V 1215
1157 V 1222 1158 V 1229 1159 V 1235 1160 V 1242 1161
V 1248 1162 V 1255 1163 V 1261 1164 V 1268 1165 V 1274
1166 6 3 v 1280 1167 V 1286 1168 V 1292 1169 V 1298 1170
V 1304 1171 V 1309 1172 V 1315 1173 V 1321 1174 V 1327
1175 V 1333 1176 V 1338 1177 V 1343 1178 V 1349 1179
V 1354 1180 V 1359 1181 V 1365 1182 V 1370 1183 V 1375
1184 V 1381 1185 V 1386 1186 V 1392 1187 4 3 v 1395 1188
V 1399 1189 V 1402 1190 V 1406 1191 V 1410 1192 V 1413
1193 V 1417 1194 V 1421 1195 V 1424 1196 V 1428 1197
V 1431 1198 V 1435 1199 V 1439 1200 V 1442 1201 V 1446
1202 V 1450 1203 3 3 v 1451 1202 V 1452 1201 V 1454 1200
V 1455 1199 V 1457 1198 V 1458 1197 V 1459 1196 V 1461
1195 V 1462 1194 V 1464 1193 V 1465 1192 V 1466 1191
V 1468 1190 V 1469 1189 V 1471 1188 V 1472 1187 V 1473
1186 V 1475 1185 V 1476 1184 V 1478 1183 V 1479 1182
V 1480 1181 V 1482 1180 V 1483 1179 V 1485 1178 V 1486
1177 V 1487 1176 V 1489 1175 V 1490 1174 V 1492 1173
V 1493 1172 V 1494 1171 V 1496 1170 V 1497 1169 V 1499
1168 V 1500 1167 V 1501 1166 V 1503 1165 V 1504 1164
V 1506 1163 V 1507 1162 V 1162 1208 a Fj(tan\014)j Fk(=)d(15)p
1401 1198 66 5 v 396 1085 5 5 v 396 1085 8 5 v 403 1086
V 410 1087 V 417 1088 V 425 1089 V 432 1090 V 439 1091
V 446 1092 V 454 1093 V 461 1094 V 468 1095 V 476 1096
V 483 1097 V 490 1098 V 498 1099 V 505 1100 V 513 1101
V 520 1102 V 527 1103 V 534 1104 V 542 1105 V 549 1106
V 556 1107 V 563 1108 V 571 1109 V 578 1110 V 585 1111
V 593 1112 V 600 1113 V 607 1114 V 615 1115 V 622 1116
V 630 1117 V 637 1118 V 644 1119 V 652 1120 V 659 1121
V 666 1122 V 674 1123 V 681 1124 V 689 1125 6 5 v 694
1126 V 700 1127 V 706 1128 V 712 1129 V 717 1130 V 723
1131 V 729 1132 V 735 1133 V 741 1134 V 746 1135 7 5
v 753 1136 V 760 1137 V 766 1138 V 773 1139 V 779 1140
V 786 1141 V 792 1142 V 799 1143 V 805 1144 8 5 v 813
1145 V 820 1146 V 827 1147 V 835 1148 V 842 1149 V 849
1150 V 856 1151 V 864 1152 6 5 v 869 1153 V 875 1154
V 881 1155 V 887 1156 V 893 1157 V 899 1158 V 905 1159
V 911 1160 V 917 1161 V 923 1162 V 928 1163 V 934 1164
V 940 1165 V 946 1166 V 952 1167 V 958 1168 V 964 1169
V 970 1170 V 976 1171 V 982 1172 8 5 v 989 1173 V 996
1174 V 1003 1175 V 1011 1176 V 1018 1177 V 1025 1178
V 1032 1179 V 1040 1180 6 5 v 1045 1181 V 1050 1182 V
1056 1183 V 1061 1184 V 1066 1185 V 1072 1186 V 1077
1187 V 1082 1188 V 1088 1189 V 1093 1190 V 1099 1191
V 1104 1192 V 1110 1193 V 1116 1194 V 1122 1195 V 1128
1196 V 1133 1197 V 1139 1198 V 1145 1199 V 1151 1200
V 1157 1201 V 1162 1202 V 1168 1203 V 1174 1204 V 1180
1205 V 1186 1206 V 1192 1207 V 1198 1208 V 1204 1209
V 1210 1210 V 1216 1211 V 1221 1212 V 1226 1213 V 1232
1214 V 1237 1215 V 1242 1216 V 1248 1217 V 1253 1218
V 1258 1219 V 1264 1220 V 1269 1221 V 1275 1222 5 5 v
1279 1223 V 1284 1224 V 1289 1225 V 1294 1226 V 1299
1227 V 1304 1228 V 1308 1229 V 1313 1230 V 1318 1231
V 1323 1232 V 1328 1233 V 1333 1234 V 1337 1235 V 1341
1236 V 1345 1237 V 1349 1238 V 1354 1239 V 1358 1240
V 1362 1241 V 1366 1242 V 1370 1243 V 1375 1244 V 1379
1245 V 1383 1246 V 1387 1247 V 1391 1248 V 1394 1249
V 1397 1250 V 1399 1251 V 1402 1252 V 1404 1253 V 1407
1254 V 1409 1255 V 1412 1256 V 1414 1257 V 1417 1258
V 1419 1259 V 1422 1260 V 1424 1261 V 1427 1262 V 1429
1263 V 1432 1264 V 1434 1265 V 1437 1266 V 1439 1267
V 1442 1268 V 1444 1269 V 1447 1270 V 1449 1271 V 1450
1271 V 1451 1270 V 1452 1268 V 1453 1267 V 1454 1265
V 1455 1264 V 1456 1262 V 1457 1260 V 1458 1259 V 1459
1257 V 1460 1256 V 1461 1254 V 1462 1252 V 1463 1251
V 1464 1249 V 1465 1248 V 1466 1246 V 1467 1244 V 1468
1243 V 1469 1241 V 1470 1240 V 1471 1238 V 1472 1236
V 1473 1235 V 1474 1233 V 1475 1232 V 1476 1230 V 1477
1228 V 1478 1227 V 1479 1225 V 1480 1224 V 1481 1222
V 1482 1221 V 1483 1219 V 1484 1217 V 1485 1216 V 1486
1214 V 1487 1213 V 1488 1211 V 1489 1209 V 1490 1208
V 1491 1206 V 1492 1205 V 1493 1203 V 1494 1201 V 1495
1200 V 1496 1198 V 1497 1197 V 1498 1195 V 1499 1193
V 1500 1192 V 1501 1190 V 1502 1189 V 1503 1187 V 1504
1185 V 1505 1184 V 1506 1182 V 1507 1181 V 1508 1179
V 1509 1178 V 1162 1253 a Fj(tan\014)j Fk(=)d(20)p 1401
1242 3 3 v 1421 1242 V 1442 1242 V 1463 1242 V 1467 1242
V 396 1141 V 396 1141 V 416 1145 V 436 1149 V 457 1152
V 477 1155 V 498 1158 V 519 1161 V 539 1164 V 559 1168
V 580 1171 V 600 1175 V 621 1178 V 641 1182 V 662 1185
V 682 1188 V 703 1192 V 723 1195 V 744 1199 V 764 1203
V 784 1207 V 805 1210 V 825 1214 V 846 1217 V 866 1221
V 887 1225 V 907 1229 V 927 1232 V 948 1236 V 968 1240
V 989 1244 V 1009 1248 V 1029 1252 V 1050 1255 V 1070
1259 V 1091 1263 V 1111 1267 V 1131 1272 V 1151 1276
V 1172 1281 V 1192 1285 V 1212 1289 V 1233 1294 V 1253
1298 V 1273 1303 V 1293 1309 V 1313 1314 V 1333 1320
V 1353 1326 V 1373 1332 V 1392 1339 V 1410 1349 V 1429
1359 V 1447 1369 V 1455 1354 V 1462 1334 V 1469 1315
V 1476 1295 V 1482 1275 V 1489 1256 V 1496 1236 V 1503
1217 V 1509 1200 V 1162 1298 a Fj(tan\014)j Fk(=)d(30)p
1401 1287 V 1438 1287 V 1467 1287 V 396 1306 V 396 1306
V 432 1315 V 468 1323 V 505 1330 V 541 1338 V 578 1347
V 614 1356 V 650 1364 V 687 1373 V 723 1382 V 759 1391
V 795 1401 V 832 1410 V 868 1420 V 904 1429 V 940 1438
V 976 1448 V 1012 1458 V 1048 1469 V 1084 1479 V 1120
1489 V 1156 1499 V 1191 1511 V 1226 1523 V 1262 1536
V 1296 1550 V 1331 1565 V 1363 1583 V 1395 1602 V 1420
1630 V 1445 1658 V 1454 1634 V 1460 1597 V 1465 1560
V 1471 1523 V 1476 1486 V 1482 1449 V 1487 1412 V 1493
1375 V 1498 1338 V 1504 1301 V 1509 1270 V 337 2575 2
629 v 337 2575 20 2 v 237 2590 a(-0.5)793 1924 y Fl(Figure)18
b(2.b)p 1489 2575 V 337 2505 V 212 2520 a Fk(-0.45)p
1489 2505 V 337 2435 V 237 2450 a(-0.4)p 1489 2435 V
337 2365 V 212 2380 a(-0.35)p 1489 2365 V 337 2295 V
237 2310 a(-0.3)p 1489 2295 V 337 2226 V 212 2241 a(-0.25)p
1489 2226 V 337 2156 V 237 2171 a(-0.2)p 1489 2156 V
337 2086 V 212 2101 a(-0.15)p 1489 2086 V 337 2016 V
237 2031 a(-0.1)p 1489 2016 V 337 1946 V 212 1961 a(-0.05)p
1489 1946 V 337 2575 2 20 v 325 2635 a(0)p 337 1966 V
504 2575 V 143 w(5)p 504 1966 V 672 2575 V 132 w(10)p
672 1966 V 839 2575 V 119 w(15)p 839 1966 V 1007 2575
V 120 w(20)p 1007 1966 V 1174 2575 V 119 w(25)p 1174
1966 V 1342 2575 V 120 w(30)p 1342 1966 V 1509 2575 V
119 w(35)p 1509 1966 V 337 2575 1173 2 v 1509 2575 2
629 v 337 1946 1173 2 v 120 2266 a(~)118 2279 y Fj(\016)140
2286 y Fi(t)872 2676 y Fj(tan\014)404 2518 y(m)447 2526
y Fi(H)479 2517 y Ff(\006)520 2518 y Fk(=)c(220)p Fj(GeV)s(;)758
2482 y Fg(p)p 801 2482 23 2 v 801 2518 a Fj(s)g Fk(=)f(500)p
Fj(GeV)p 337 2575 2 629 v 1083 2023 a(m)1126 2030 y Fi(t)1154
2023 y Fk(=)h(165)p Fj(GeV)p 1401 2011 66 2 v 404 2090
2 2 v 404 2090 2 4 v 405 2087 V 406 2084 V 407 2081 V
408 2078 V 409 2075 V 410 2072 V 411 2069 V 412 2066
V 413 2063 V 414 2060 2 3 v 415 2057 V 416 2055 V 417
2053 V 418 2051 V 419 2049 V 420 2047 V 421 2045 2 2
v 422 2044 V 423 2043 V 424 2041 V 425 2040 V 426 2039
V 427 2037 V 428 2036 V 429 2034 V 430 2033 V 431 2032
V 432 2030 V 433 2029 V 434 2028 V 435 2026 V 436 2025
V 437 2023 V 438 2022 V 439 2021 V 441 2020 V 442 2019
V 443 2018 V 444 2017 V 444 2016 3 2 v 446 2015 V 448
2014 2 2 v 449 2013 V 450 2012 V 451 2011 V 452 2010
V 454 2009 3 2 v 456 2008 V 458 2007 4 2 v 461 2006 2
2 v 462 2005 V 464 2004 5 2 v 468 2003 2 2 v 469 2002
V 471 2001 4 2 v 474 2000 5 2 v 478 1999 4 2 v 481 1998
V 484 1997 7 2 v 491 1996 4 2 v 494 1995 7 2 v 501 1994
V 508 1993 14 2 v 521 1992 35 2 v 555 1993 16 2 v 571
1994 17 2 v 588 1995 9 2 v 596 1996 V 605 1997 6 2 v
610 1998 V 616 1999 V 622 2000 7 2 v 628 2001 V 635 2002
6 2 v 640 2003 V 646 2004 V 652 2005 5 2 v 657 2006 V
662 2007 V 667 2008 V 672 2009 6 2 v 677 2010 V 683 2011
V 689 2012 5 2 v 693 2013 V 697 2014 V 701 2015 V 705
2016 V 709 2017 V 713 2018 V 717 2019 V 722 2020 V 726
2021 V 730 2022 V 734 2023 V 739 2024 3 2 v 741 2025
V 744 2026 V 747 2027 V 750 2028 V 753 2029 V 755 2030
5 2 v 760 2031 V 764 2032 V 768 2033 V 772 2034 3 2 v
774 2035 V 777 2036 V 780 2037 V 783 2038 V 786 2039
V 788 2040 5 2 v 793 2041 V 797 2042 V 801 2043 V 806
2044 4 2 v 809 2045 V 812 2046 V 816 2047 V 819 2048
V 823 2049 3 2 v 825 2050 V 828 2051 V 831 2052 V 833
2053 V 836 2054 V 839 2055 V 841 2056 V 843 2057 V 846
2058 V 848 2059 V 851 2060 V 853 2061 V 856 2062 V 858
2063 V 861 2064 V 864 2065 V 867 2066 V 870 2067 V 872
2068 4 2 v 876 2069 V 879 2070 V 883 2071 V 886 2072
V 890 2073 3 2 v 892 2074 V 894 2075 V 896 2076 V 899
2077 V 901 2078 V 903 2079 V 905 2080 V 908 2081 V 910
2082 V 913 2083 V 915 2084 V 918 2085 V 920 2086 V 923
2087 V 925 2088 V 927 2089 V 930 2090 V 932 2091 V 935
2092 V 937 2093 V 940 2094 V 942 2095 V 944 2096 V 946
2097 V 949 2098 V 951 2099 V 953 2100 V 955 2101 V 958
2102 V 960 2103 V 963 2104 V 965 2105 V 968 2106 V 970
2107 V 973 2108 2 2 v 974 2109 V 976 2110 V 978 2111
V 980 2112 V 982 2113 V 984 2114 V 986 2115 V 988 2116
V 990 2117 3 2 v 992 2118 V 994 2119 V 997 2120 V 999
2121 V 1002 2122 V 1004 2123 V 1007 2124 V 1009 2125
V 1011 2126 V 1013 2127 V 1015 2128 V 1017 2129 V 1019
2130 V 1021 2131 V 1023 2132 V 1025 2133 V 1027 2134
V 1029 2135 V 1031 2136 V 1033 2137 V 1035 2138 V 1037
2139 V 1040 2140 2 2 v 1041 2141 V 1043 2142 V 1045 2143
V 1047 2144 V 1049 2145 V 1051 2146 V 1053 2147 V 1055
2148 V 1057 2149 3 2 v 1059 2150 V 1061 2151 V 1063 2152
V 1065 2153 V 1067 2154 V 1069 2155 V 1071 2156 V 1074
2157 V 1076 2158 V 1078 2159 V 1080 2160 V 1082 2161
V 1084 2162 V 1086 2163 V 1088 2164 V 1090 2165 2 2 v
1091 2166 V 1093 2167 V 1095 2168 V 1096 2169 V 1098
2170 V 1100 2171 V 1101 2172 V 1103 2173 V 1105 2174
V 1106 2175 V 1108 2176 V 1110 2177 V 1112 2178 V 1114
2179 V 1116 2180 V 1118 2181 V 1120 2182 V 1122 2183
V 1124 2184 V 1125 2185 V 1127 2186 V 1129 2187 V 1131
2188 V 1133 2189 V 1135 2190 V 1137 2191 V 1139 2192
V 1141 2193 V 1142 2194 V 1144 2195 V 1145 2196 V 1147
2197 V 1148 2198 V 1150 2199 V 1152 2200 V 1153 2201
V 1155 2202 V 1156 2203 V 1158 2204 V 1160 2205 V 1162
2206 V 1163 2207 V 1165 2208 V 1167 2209 V 1168 2210
V 1170 2211 V 1172 2212 V 1173 2213 V 1175 2214 V 1177
2215 V 1179 2216 V 1180 2217 V 1182 2218 V 1184 2219
V 1185 2220 V 1187 2221 V 1189 2222 V 1190 2223 V 1192
2224 V 1194 2225 V 1196 2226 V 1197 2227 V 1199 2228
V 1201 2229 V 1202 2230 V 1204 2231 V 1206 2232 V 1207
2233 V 1209 2234 V 1210 2235 V 1212 2236 V 1213 2237
V 1215 2238 V 1216 2239 V 1218 2240 V 1219 2241 V 1221
2242 V 1222 2243 V 1224 2244 V 1225 2245 V 1227 2246
V 1229 2247 V 1230 2248 V 1232 2249 V 1234 2250 V 1235
2251 V 1237 2252 V 1239 2253 V 1240 2254 V 1242 2255
V 1244 2256 V 1245 2257 V 1247 2258 V 1248 2259 V 1250
2260 V 1251 2261 V 1253 2262 V 1254 2263 V 1256 2264
V 1257 2265 V 1259 2266 V 1261 2267 V 1262 2268 V 1264
2269 V 1265 2270 V 1267 2271 V 1268 2272 V 1270 2273
V 1271 2274 V 1273 2275 V 1274 2276 V 1276 2277 V 1277
2278 V 1279 2279 V 1280 2280 V 1282 2281 V 1283 2282
V 1285 2283 V 1286 2284 V 1288 2285 V 1289 2286 V 1291
2287 V 1292 2288 V 1294 2289 V 1295 2290 V 1297 2291
V 1298 2292 V 1300 2293 V 1301 2294 V 1303 2295 V 1304
2296 V 1306 2297 V 1307 2298 V 1309 2299 V 1311 2300
V 1312 2301 V 1314 2302 V 1315 2303 V 1317 2304 V 1318
2305 V 1320 2306 V 1321 2307 V 1323 2308 V 1324 2309
V 1326 2310 V 1327 2311 V 1328 2312 V 1330 2313 V 1331
2314 V 1332 2315 V 1334 2316 V 1335 2317 V 1336 2318
V 1338 2319 V 1339 2320 V 1340 2321 V 1342 2322 V 1343
2323 V 1344 2324 V 1346 2325 V 1347 2326 V 1349 2327
V 1350 2328 V 1352 2329 V 1353 2330 V 1355 2331 V 1356
2332 V 1358 2333 V 1359 2334 V 1360 2335 V 1361 2336
V 1363 2337 V 1364 2338 V 1365 2339 V 1367 2340 V 1368
2341 V 1369 2342 V 1371 2343 V 1372 2344 V 1373 2345
V 1375 2346 V 1376 2347 V 1377 2348 V 1379 2349 V 1380
2350 V 1382 2351 V 1383 2352 V 1384 2353 V 1386 2354
V 1387 2355 V 1389 2356 V 1390 2357 V 1391 2358 V 1393
2359 V 1394 2360 V 1395 2361 V 1397 2362 V 1398 2363
V 1399 2364 V 1401 2365 V 1402 2366 V 1403 2367 V 1405
2368 V 1406 2369 V 1407 2370 V 1409 2371 V 1410 2372
V 1411 2373 V 1412 2374 V 1413 2375 V 1415 2376 V 1416
2377 V 1417 2378 V 1418 2379 V 1420 2380 V 1421 2381
V 1422 2382 V 1423 2383 V 1424 2384 V 1426 2385 V 1427
2386 V 1429 2387 V 1430 2388 V 1432 2389 V 1433 2390
V 1434 2391 V 1436 2392 V 1437 2393 V 1439 2394 V 1440
2395 V 1441 2396 V 1443 2397 V 1444 2398 V 1445 2399
V 1446 2400 V 1448 2401 V 1449 2402 V 1450 2403 V 1451
2404 V 1452 2405 V 1454 2406 V 1455 2407 V 1456 2408
V 1457 2409 V 1458 2410 V 1460 2411 V 1461 2412 V 1462
2413 V 1464 2414 V 1465 2415 V 1466 2416 V 1468 2417
V 1469 2418 V 1470 2419 V 1472 2420 V 1473 2421 V 1474
2422 V 1476 2423 V 1477 2424 V 1478 2425 V 1479 2426
V 1480 2427 V 1481 2428 V 1482 2429 V 1483 2430 V 1485
2431 V 1486 2432 V 1487 2433 V 1488 2434 V 1489 2435
V 1490 2436 V 1491 2437 V 1493 2438 V 1494 2439 V 1495
2440 V 1496 2441 V 1498 2442 V 1499 2443 V 1500 2444
V 1501 2445 V 1502 2446 V 1504 2447 V 1505 2448 V 1506
2449 V 1507 2450 V 1508 2451 V 1083 2068 a(m)1126 2075
y Fi(t)1154 2068 y Fk(=)g(175)p Fj(GeV)p 1401 2056 66
3 v 404 2124 3 3 v 404 2124 3 5 v 405 2120 V 406 2116
V 407 2112 3 3 v 408 2109 V 409 2106 V 410 2103 V 411
2100 3 4 v 412 2097 V 413 2093 V 414 2089 V 415 2086
V 416 2083 V 417 2080 3 3 v 418 2079 V 419 2077 V 420
2075 V 421 2073 V 422 2071 V 423 2069 V 424 2067 V 425
2065 V 426 2063 V 427 2061 V 428 2060 V 429 2058 V 430
2057 V 431 2055 V 432 2053 V 433 2051 V 434 2049 V 435
2048 V 436 2047 V 437 2046 V 437 2045 V 438 2044 V 439
2043 V 441 2042 V 442 2041 V 443 2040 V 444 2039 V 444
2038 V 445 2037 V 446 2036 V 448 2035 V 449 2034 V 451
2033 V 452 2032 V 453 2031 V 454 2030 V 456 2029 V 458
2028 V 459 2027 V 461 2026 V 462 2025 V 464 2024 5 3
v 468 2023 3 3 v 469 2022 V 470 2021 V 471 2020 4 3 v
474 2019 6 3 v 479 2018 3 3 v 481 2017 4 3 v 484 2016
5 3 v 488 2015 4 3 v 491 2014 V 494 2013 7 3 v 501 2012
4 3 v 504 2011 10 3 v 514 2010 12 3 v 525 2009 41 3 v
565 2010 14 3 v 578 2011 10 3 v 588 2012 V 598 2013 7
3 v 605 2014 10 3 v 615 2015 7 3 v 622 2016 10 3 v 632
2017 4 3 v 635 2018 V 638 2019 7 3 v 645 2020 V 652 2021
5 3 v 656 2022 3 3 v 658 2023 7 3 v 665 2024 6 3 v 670
2025 3 3 v 672 2026 9 3 v 680 2027 V 689 2028 4 3 v 692
2029 V 695 2030 V 698 2031 V 701 2032 V 705 2033 5 3
v 709 2034 V 713 2035 V 717 2036 V 722 2037 4 3 v 725
2038 V 728 2039 V 732 2040 V 735 2041 V 739 2042 V 742
2043 V 745 2044 V 749 2045 V 752 2046 V 756 2047 V 759
2048 V 762 2049 V 765 2050 V 768 2051 V 772 2052 5 3
v 776 2053 V 780 2054 V 784 2055 V 789 2056 3 3 v 791
2057 V 794 2058 V 797 2059 V 800 2060 V 803 2061 V 805
2062 V 808 2063 V 811 2064 V 814 2065 V 817 2066 V 820
2067 V 822 2068 V 825 2069 V 827 2070 V 829 2071 V 832
2072 V 834 2073 V 836 2074 V 838 2075 4 3 v 842 2076
V 845 2077 V 849 2078 V 852 2079 V 856 2080 3 3 v 858
2081 V 860 2082 V 863 2083 V 865 2084 V 868 2085 V 870
2086 V 873 2087 V 875 2088 V 878 2089 V 881 2090 V 884
2091 V 887 2092 V 889 2093 V 892 2094 V 894 2095 V 896
2096 V 899 2097 V 901 2098 V 903 2099 V 905 2100 V 908
2101 V 910 2102 V 913 2103 V 915 2104 V 918 2105 V 920
2106 V 923 2107 V 925 2108 V 927 2109 V 929 2110 V 931
2111 V 933 2112 V 935 2113 V 937 2114 V 940 2115 V 942
2116 V 944 2117 V 946 2118 V 949 2119 V 951 2120 V 953
2121 V 955 2122 V 958 2123 V 960 2124 V 963 2125 V 965
2126 V 968 2127 V 970 2128 V 973 2129 V 975 2130 V 977
2131 V 979 2132 V 981 2133 V 983 2134 V 985 2135 V 987
2136 V 990 2137 V 991 2138 V 993 2139 V 995 2140 V 997
2141 V 999 2142 V 1001 2143 V 1003 2144 V 1005 2145 V
1007 2146 V 1009 2147 V 1011 2148 V 1013 2149 V 1015
2150 V 1017 2151 V 1019 2152 V 1021 2153 V 1023 2154
V 1024 2155 V 1026 2156 V 1028 2157 V 1030 2158 V 1032
2159 V 1034 2160 V 1036 2161 V 1038 2162 V 1040 2163
V 1042 2164 V 1044 2165 V 1046 2166 V 1048 2167 V 1050
2168 V 1052 2169 V 1054 2170 V 1057 2171 V 1058 2172
V 1060 2173 V 1062 2174 V 1063 2175 V 1065 2176 V 1067
2177 V 1068 2178 V 1070 2179 V 1072 2180 V 1074 2181
V 1076 2182 V 1078 2183 V 1080 2184 V 1082 2185 V 1084
2186 V 1086 2187 V 1088 2188 V 1090 2189 V 1091 2190
V 1093 2191 V 1095 2192 V 1096 2193 V 1098 2194 V 1100
2195 V 1101 2196 V 1103 2197 V 1105 2198 V 1106 2199
V 1108 2200 V 1110 2201 V 1112 2202 V 1113 2203 V 1115
2204 V 1117 2205 V 1118 2206 V 1120 2207 V 1122 2208
V 1123 2209 V 1125 2210 V 1127 2211 V 1129 2212 V 1130
2213 V 1132 2214 V 1134 2215 V 1135 2216 V 1137 2217
V 1139 2218 V 1140 2219 V 1142 2220 V 1144 2221 V 1146
2222 V 1148 2223 V 1149 2224 V 1151 2225 V 1153 2226
V 1155 2227 V 1157 2228 V 1158 2229 V 1160 2230 V 1162
2231 V 1163 2232 V 1165 2233 V 1167 2234 V 1168 2235
V 1170 2236 V 1172 2237 V 1173 2238 V 1175 2239 V 1177
2240 V 1178 2241 V 1180 2242 V 1181 2243 V 1183 2244
V 1184 2245 V 1186 2246 V 1187 2247 V 1189 2248 V 1190
2249 V 1192 2250 V 1193 2251 V 1195 2252 V 1196 2253
V 1198 2254 V 1199 2255 V 1200 2256 V 1202 2257 V 1203
2258 V 1205 2259 V 1206 2260 V 1207 2261 V 1209 2262
V 1211 2263 V 1213 2264 V 1215 2265 V 1216 2266 V 1218
2267 V 1220 2268 V 1222 2269 V 1224 2270 V 1225 2271
V 1227 2272 V 1228 2273 V 1230 2274 V 1231 2275 V 1233
2276 V 1234 2277 V 1236 2278 V 1237 2279 V 1239 2280
V 1240 2281 V 1242 2282 V 1243 2283 V 1245 2284 V 1246
2285 V 1248 2286 V 1249 2287 V 1250 2288 V 1252 2289
V 1253 2290 V 1255 2291 V 1256 2292 V 1257 2293 V 1259
2294 V 1260 2295 V 1262 2296 V 1263 2297 V 1265 2298
V 1266 2299 V 1267 2300 V 1269 2301 V 1270 2302 V 1272
2303 V 1273 2304 V 1274 2305 V 1276 2306 V 1277 2307
V 1279 2308 V 1280 2309 V 1282 2310 V 1283 2311 V 1285
2312 V 1286 2313 V 1288 2314 V 1289 2315 V 1291 2316
V 1292 2317 V 1293 2318 V 1294 2319 V 1296 2320 V 1297
2321 V 1298 2322 V 1300 2323 V 1301 2324 V 1302 2325
V 1304 2326 V 1305 2327 V 1306 2328 V 1308 2329 V 1309
2330 V 1311 2331 V 1312 2332 V 1314 2333 V 1315 2334
V 1317 2335 V 1318 2336 V 1320 2337 V 1321 2338 V 1323
2339 V 1324 2340 V 1326 2341 V 1327 2342 V 1328 2343
V 1330 2344 V 1331 2345 V 1332 2346 V 1334 2347 V 1335
2348 V 1336 2349 V 1338 2350 V 1339 2351 V 1340 2352
V 1342 2353 V 1343 2354 V 1344 2355 V 1346 2356 V 1347
2357 V 1348 2358 V 1350 2359 V 1351 2360 V 1352 2361
V 1354 2362 V 1355 2363 V 1356 2364 V 1358 2365 V 1359
2366 V 1360 2367 V 1361 2368 V 1363 2369 V 1364 2370
V 1365 2371 V 1367 2372 V 1368 2373 V 1369 2374 V 1371
2375 V 1372 2376 V 1373 2377 V 1375 2378 V 1376 2379
V 1377 2380 V 1379 2381 V 1380 2382 V 1382 2383 V 1383
2384 V 1384 2385 V 1386 2386 V 1387 2387 V 1389 2388
V 1390 2389 V 1391 2390 V 1393 2391 V 1394 2392 V 1395
2393 V 1396 2394 V 1398 2395 V 1399 2396 V 1400 2397
V 1401 2398 V 1402 2399 V 1404 2400 V 1405 2401 V 1406
2402 V 1407 2403 V 1408 2404 V 1410 2405 V 1411 2406
V 1412 2407 V 1413 2408 V 1415 2409 V 1416 2410 V 1417
2411 V 1418 2412 V 1420 2413 V 1421 2414 V 1422 2415
V 1423 2416 V 1424 2417 V 1426 2418 V 1427 2419 V 1428
2420 V 1429 2421 V 1431 2422 V 1432 2423 V 1433 2424
V 1434 2425 V 1435 2426 V 1437 2427 V 1438 2428 V 1439
2429 V 1440 2430 V 1441 2431 V 1443 2432 V 1444 2433
V 1445 2434 V 1446 2435 V 1448 2436 V 1449 2437 V 1450
2438 V 1451 2439 V 1452 2440 V 1454 2441 V 1455 2442
V 1456 2443 V 1457 2444 V 1458 2445 V 1460 2446 V 1461
2447 V 1462 2448 V 1463 2449 V 1465 2450 V 1466 2451
V 1467 2452 V 1468 2453 V 1469 2454 V 1471 2455 V 1472
2456 V 1473 2457 V 1474 2458 V 1475 2459 V 1477 2460
V 1478 2461 V 1479 2462 V 1480 2463 V 1481 2464 V 1482
2465 V 1483 2466 V 1485 2467 V 1486 2468 V 1487 2469
V 1488 2470 V 1489 2471 V 1490 2472 V 1491 2473 V 1493
2474 V 1494 2475 V 1495 2476 V 1496 2477 V 1497 2478
V 1498 2479 V 1499 2480 V 1501 2481 V 1502 2482 V 1503
2483 V 1504 2484 V 1505 2485 V 1506 2486 V 1507 2487
V 1508 2488 V 1083 2113 a(m)1126 2120 y Fi(t)1154 2113
y Fk(=)g(185)p Fj(GeV)p 1401 2102 66 5 v 404 2162 5 5
v 404 2162 V 405 2157 V 406 2152 V 407 2147 V 408 2144
V 409 2140 V 410 2137 V 411 2133 V 412 2130 V 413 2126
V 414 2122 V 415 2119 V 416 2116 V 417 2113 V 418 2110
V 419 2108 V 420 2106 V 421 2104 V 422 2101 V 423 2098
V 424 2095 V 425 2093 V 426 2091 V 427 2089 V 428 2087
V 429 2086 V 430 2085 V 431 2083 V 432 2081 V 433 2079
V 434 2077 V 435 2075 V 436 2073 V 437 2071 V 438 2070
V 439 2069 V 440 2068 V 441 2067 V 442 2066 V 443 2065
V 444 2064 V 444 2063 V 445 2062 V 446 2061 V 447 2060
V 448 2059 V 449 2058 V 450 2057 V 451 2056 V 452 2055
V 453 2054 V 454 2053 V 455 2052 V 456 2051 V 458 2050
V 459 2049 V 461 2048 V 462 2047 V 464 2046 V 465 2045
V 466 2044 V 468 2043 V 471 2042 V 474 2041 V 476 2040
V 478 2039 V 481 2038 V 482 2037 V 484 2036 V 488 2035
V 491 2034 V 496 2033 V 498 2032 6 5 v 504 2031 V 509
2030 5 5 v 511 2029 10 5 v 521 2028 57 5 v 578 2029 15
5 v 593 2030 5 5 v 595 2031 10 5 v 605 2032 9 5 v 613
2033 5 5 v 615 2034 10 5 v 625 2035 V 635 2036 5 5 v
640 2037 V 642 2038 6 5 v 648 2039 V 653 2040 5 5 v 655
2041 7 5 v 662 2042 V 669 2043 5 5 v 673 2044 V 675 2045
7 5 v 682 2046 5 5 v 687 2047 V 689 2048 6 5 v 695 2049
5 5 v 699 2050 V 703 2051 V 705 2052 7 5 v 712 2053 5
5 v 713 2054 V 715 2055 7 5 v 722 2056 5 5 v 726 2057
V 730 2058 V 734 2059 V 739 2060 V 741 2061 V 744 2062
V 747 2063 V 750 2064 V 753 2065 V 755 2066 V 759 2067
V 762 2068 V 765 2069 V 768 2070 V 772 2071 V 774 2072
V 777 2073 V 780 2074 V 783 2075 V 786 2076 V 788 2077
V 791 2078 V 794 2079 V 797 2080 V 800 2081 V 803 2082
V 805 2083 V 809 2084 V 812 2085 V 816 2086 V 819 2087
V 823 2088 V 825 2089 V 827 2090 V 829 2091 V 832 2092
V 834 2093 V 836 2094 V 838 2095 V 841 2096 V 844 2097
V 847 2098 V 850 2099 V 853 2100 V 855 2101 V 858 2102
V 860 2103 V 863 2104 V 865 2105 V 868 2106 V 870 2107
V 873 2108 V 875 2109 V 877 2110 V 880 2111 V 882 2112
V 885 2113 V 887 2114 V 890 2115 V 892 2116 V 894 2117
V 896 2118 V 899 2119 V 901 2120 V 903 2121 V 905 2122
V 908 2123 V 910 2124 V 913 2125 V 915 2126 V 918 2127
V 920 2128 V 923 2129 V 925 2130 V 927 2131 V 929 2132
V 931 2133 V 933 2134 V 935 2135 V 937 2136 V 940 2137
V 942 2138 V 944 2139 V 946 2140 V 949 2141 V 951 2142
V 953 2143 V 955 2144 V 958 2145 V 960 2146 V 962 2147
V 964 2148 V 966 2149 V 968 2150 V 970 2151 V 973 2152
V 974 2153 V 976 2154 V 978 2155 V 980 2156 V 982 2157
V 984 2158 V 986 2159 V 988 2160 V 990 2161 V 992 2162
V 994 2163 V 996 2164 V 998 2165 V 1000 2166 V 1002 2167
V 1004 2168 V 1007 2169 V 1008 2170 V 1010 2171 V 1011
2172 V 1013 2173 V 1014 2174 V 1016 2175 V 1018 2176
V 1019 2177 V 1021 2178 V 1022 2179 V 1025 2180 V 1027
2181 V 1029 2182 V 1031 2183 V 1033 2184 V 1035 2185
V 1037 2186 V 1040 2187 V 1041 2188 V 1043 2189 V 1045
2190 V 1046 2191 V 1048 2192 V 1050 2193 V 1051 2194
V 1053 2195 V 1055 2196 V 1057 2197 V 1058 2198 V 1060
2199 V 1062 2200 V 1064 2201 V 1066 2202 V 1068 2203
V 1070 2204 V 1072 2205 V 1074 2206 V 1075 2207 V 1077
2208 V 1079 2209 V 1081 2210 V 1082 2211 V 1084 2212
V 1086 2213 V 1088 2214 V 1089 2215 V 1091 2216 V 1093
2217 V 1095 2218 V 1096 2219 V 1098 2220 V 1100 2221
V 1101 2222 V 1103 2223 V 1105 2224 V 1106 2225 V 1108
2226 V 1110 2227 V 1111 2228 V 1113 2229 V 1114 2230
V 1116 2231 V 1117 2232 V 1119 2233 V 1120 2234 V 1122
2235 V 1123 2236 V 1125 2237 V 1127 2238 V 1129 2239
V 1130 2240 V 1132 2241 V 1134 2242 V 1135 2243 V 1137
2244 V 1139 2245 V 1140 2246 V 1142 2247 V 1144 2248
V 1145 2249 V 1147 2250 V 1148 2251 V 1150 2252 V 1152
2253 V 1153 2254 V 1155 2255 V 1156 2256 V 1158 2257
V 1160 2258 V 1161 2259 V 1163 2260 V 1164 2261 V 1166
2262 V 1167 2263 V 1169 2264 V 1170 2265 V 1172 2266
V 1173 2267 V 1175 2268 V 1177 2269 V 1178 2270 V 1180
2271 V 1181 2272 V 1183 2273 V 1184 2274 V 1186 2275
V 1187 2276 V 1189 2277 V 1190 2278 V 1192 2279 V 1194
2280 V 1195 2281 V 1197 2282 V 1198 2283 V 1200 2284
V 1201 2285 V 1203 2286 V 1204 2287 V 1206 2288 V 1207
2289 V 1209 2290 V 1210 2291 V 1212 2292 V 1213 2293
V 1214 2294 V 1216 2295 V 1217 2296 V 1218 2297 V 1220
2298 V 1221 2299 V 1222 2300 V 1224 2301 V 1225 2302
V 1226 2303 V 1228 2304 V 1229 2305 V 1231 2306 V 1232
2307 V 1233 2308 V 1235 2309 V 1236 2310 V 1238 2311
V 1239 2312 V 1240 2313 V 1242 2314 V 1244 2315 V 1245
2316 V 1247 2317 V 1248 2318 V 1250 2319 V 1251 2320
V 1253 2321 V 1254 2322 V 1256 2323 V 1257 2324 V 1259
2325 V 1260 2326 V 1261 2327 V 1263 2328 V 1264 2329
V 1265 2330 V 1267 2331 V 1268 2332 V 1269 2333 V 1271
2334 V 1272 2335 V 1273 2336 V 1275 2337 V 1276 2338
V 1277 2339 V 1279 2340 V 1280 2341 V 1282 2342 V 1283
2343 V 1285 2344 V 1286 2345 V 1288 2346 V 1289 2347
V 1291 2348 V 1292 2349 V 1293 2350 V 1294 2351 V 1296
2352 V 1297 2353 V 1298 2354 V 1300 2355 V 1301 2356
V 1302 2357 V 1304 2358 V 1305 2359 V 1306 2360 V 1308
2361 V 1309 2362 V 1310 2363 V 1311 2364 V 1312 2365
V 1314 2366 V 1315 2367 V 1316 2368 V 1317 2369 V 1318
2370 V 1320 2371 V 1321 2372 V 1322 2373 V 1323 2374
V 1324 2375 V 1326 2376 V 1327 2377 V 1329 2378 V 1330
2379 V 1332 2380 V 1333 2381 V 1334 2382 V 1336 2383
V 1337 2384 V 1339 2385 V 1340 2386 V 1341 2387 V 1343
2388 V 1344 2389 V 1345 2390 V 1346 2391 V 1348 2392
V 1349 2393 V 1350 2394 V 1351 2395 V 1353 2396 V 1354
2397 V 1355 2398 V 1356 2399 V 1357 2400 V 1359 2401
V 1360 2402 V 1361 2403 V 1362 2404 V 1364 2405 V 1365
2406 V 1366 2407 V 1367 2408 V 1368 2409 V 1370 2410
V 1371 2411 V 1372 2412 V 1373 2413 V 1374 2414 V 1376
2415 V 1377 2416 V 1378 2417 V 1379 2418 V 1381 2419
V 1382 2420 V 1383 2421 V 1384 2422 V 1385 2423 V 1387
2424 V 1388 2425 V 1389 2426 V 1390 2427 V 1391 2428
V 1393 2429 V 1394 2430 V 1395 2431 V 1396 2432 V 1398
2433 V 1399 2434 V 1400 2435 V 1401 2436 V 1402 2437
V 1404 2438 V 1405 2439 V 1406 2440 V 1407 2441 V 1408
2442 V 1410 2443 V 1411 2444 V 1412 2445 V 1413 2446
V 1414 2447 V 1415 2448 V 1416 2449 V 1418 2450 V 1419
2451 V 1420 2452 V 1421 2453 V 1422 2454 V 1423 2455
V 1424 2456 V 1426 2457 V 1427 2458 V 1428 2459 V 1429
2460 V 1431 2461 V 1432 2462 V 1433 2463 V 1434 2464
V 1435 2465 V 1437 2466 V 1438 2467 V 1439 2468 V 1440
2469 V 1441 2470 V 1443 2471 V 1444 2472 V 1445 2473
V 1446 2474 V 1448 2475 V 1449 2476 V 1450 2477 V 1451
2478 V 1452 2479 V 1454 2480 V 1455 2481 V 1456 2482
V 1457 2483 V 1458 2484 V 1460 2485 V 1461 2486 V 1462
2487 V 1463 2488 V 1464 2489 V 1465 2490 V 1466 2491
V 1468 2492 V 1469 2493 V 1470 2494 V 1471 2495 V 1472
2496 V 1473 2497 V 1474 2498 V 1475 2499 V 1477 2500
V 1478 2501 V 1479 2502 V 1480 2503 V 1481 2504 V 1482
2505 V 1483 2506 V 1485 2507 V 1486 2508 V 1487 2509
V 1488 2510 V 1489 2511 V 1490 2512 V 1491 2513 V 1493
2514 V 1494 2515 V 1495 2516 V 1496 2517 V 1497 2518
V 1498 2519 V 1499 2520 V 1501 2521 V 1502 2522 V 1503
2523 V 1504 2524 V 1505 2525 V 1506 2526 V 1507 2527
V 1508 2528 V eop
%%Page: 3 3
3 2 bop 337 766 20 2 v 212 782 a Fk(-0.22)840 116 y Fl(Figure)18
b(3)p 1489 766 V 337 687 V 237 703 a Fk(-0.2)p 1489 687
V 337 609 V 212 625 a(-0.18)p 1489 609 V 337 530 V 212
546 a(-0.16)p 1489 530 V 337 451 V 212 467 a(-0.14)p
1489 451 V 337 373 V 212 389 a(-0.12)p 1489 373 V 337
294 V 237 310 a(-0.1)p 1489 294 V 337 216 V 212 232 a(-0.08)p
1489 216 V 337 137 V 212 153 a(-0.06)p 1489 137 V 337
766 2 20 v 301 827 a(100)p 337 157 V 504 766 V 95 w(120)p
504 157 V 672 766 V 96 w(140)p 672 157 V 839 766 V 95
w(160)p 839 157 V 1007 766 V 96 w(180)p 1007 157 V 1174
766 V 95 w(200)p 1174 157 V 1342 766 V 96 w(220)p 1342
157 V 1509 766 V 95 w(240)p 1509 157 V 337 766 1173 2
v 1509 766 2 629 v 337 137 1173 2 v 120 458 a(~)118 471
y Fj(\016)140 478 y Fi(t)822 869 y Fj(m)865 877 y Fi(H)897
867 y Ff(\006)924 869 y Fj(GeV)588 700 y(m)631 707 y
Fi(t)659 700 y Fk(=)c(165)p Fj(GeV)s(;)897 665 y Fg(p)p
940 665 23 2 v 940 700 a Fj(s)g Fk(=)g(500)p Fj(GeV)p
337 766 2 629 v 1187 214 a(tan\014)h Fk(=)f(2)p 1401
202 66 2 v 421 200 2 2 v 421 200 11 2 v 431 201 V 442
202 V 452 203 V 463 204 V 473 205 V 483 206 V 493 207
V 504 208 9 2 v 512 209 V 520 210 V 529 211 V 537 212
V 545 213 7 2 v 553 214 V 560 215 V 567 216 V 574 217
V 581 218 V 588 219 6 2 v 594 220 V 600 221 V 606 222
V 612 223 V 618 224 V 624 225 V 630 226 V 635 227 V 640
228 V 645 229 V 651 230 V 656 231 V 661 232 V 666 233
V 672 234 5 2 v 676 235 V 681 236 V 686 237 V 690 238
V 695 239 V 700 240 V 704 241 V 709 242 V 714 243 4 2
v 717 244 V 721 245 V 724 246 V 728 247 V 731 248 V 735
249 V 738 250 V 742 251 V 745 252 V 749 253 V 752 254
V 756 255 3 2 v 758 256 V 761 257 V 764 258 V 767 259
V 770 260 V 773 261 V 776 262 V 779 263 V 782 264 V 785
265 V 788 266 V 791 267 V 794 268 V 797 269 V 799 270
V 801 271 V 803 272 V 805 273 V 807 274 V 809 275 V 811
276 V 813 277 V 815 278 V 817 279 V 819 280 V 821 281
V 823 282 V 825 283 V 827 284 V 829 285 V 831 286 V 833
287 V 835 288 V 837 289 V 839 290 V 841 291 V 843 292
V 845 293 V 848 294 2 2 v 849 295 V 850 296 V 851 297
V 852 298 V 853 299 V 854 300 V 855 301 V 856 302 V 857
303 V 858 304 V 859 305 V 860 306 V 861 307 V 862 308
V 863 309 V 864 310 3 2 v 866 311 V 868 312 V 870 313
V 873 316 2 2 v 874 317 V 875 319 V 876 320 V 877 322
V 878 323 V 879 325 V 880 326 V 881 326 V 882 327 V 883
328 V 884 329 V 885 330 V 886 331 V 887 332 V 888 333
V 890 336 V 891 337 V 892 339 V 893 340 V 894 341 V 895
343 V 896 344 V 897 345 V 898 347 V 899 348 V 900 350
V 901 351 V 902 353 V 903 354 V 904 356 V 905 357 V 906
360 2 3 v 907 363 V 908 366 V 909 368 V 910 371 V 911
374 V 912 376 V 913 379 V 914 381 V 915 381 3 2 v 917
382 V 919 383 V 921 384 V 923 385 6 2 v 928 386 V 933
387 V 938 388 V 944 389 V 949 390 V 954 391 V 959 392
V 965 393 15 2 v 979 394 V 993 395 V 1007 396 11 2 v
1017 397 V 1028 398 V 1038 399 V 1049 400 6 2 v 1054
401 V 1059 402 V 1064 403 V 1069 404 V 1074 405 V 1079
406 V 1084 407 V 1090 408 V 1095 409 V 1100 410 V 1105
411 V 1111 412 V 1116 413 V 1121 414 V 1126 415 V 1132
416 V 1137 417 V 1142 418 V 1147 419 V 1153 420 V 1158
421 V 1163 422 V 1168 423 V 1174 424 4 2 v 1177 425 V
1181 426 V 1184 427 V 1188 428 V 1191 429 V 1195 430
V 1198 431 V 1202 432 V 1205 433 V 1209 434 V 1212 435
V 1216 436 3 2 v 1218 437 V 1221 438 V 1223 439 V 1226
440 V 1229 441 V 1231 442 V 1234 443 V 1237 444 V 1239
445 V 1242 446 V 1244 447 V 1247 448 V 1250 449 V 1252
450 V 1255 451 V 1258 452 V 1260 453 V 1262 454 V 1264
455 V 1266 456 V 1269 457 V 1271 458 V 1273 459 V 1275
460 V 1277 461 V 1280 462 V 1282 463 V 1284 464 V 1286
465 V 1288 466 V 1291 467 V 1293 468 V 1295 469 V 1297
470 V 1300 471 2 2 v 1301 472 V 1302 473 V 1303 474 V
1305 475 V 1306 476 V 1307 477 V 1309 478 V 1310 479
V 1311 480 V 1313 481 V 1314 482 V 1315 483 V 1317 484
V 1318 485 V 1319 486 V 1321 487 V 1322 488 V 1323 489
V 1324 490 V 1326 491 V 1327 492 V 1328 493 V 1330 494
V 1331 495 V 1332 496 V 1334 497 V 1335 498 V 1336 499
V 1338 500 V 1339 501 V 1340 502 V 1342 505 V 1343 506
V 1344 507 V 1345 508 V 1346 509 V 1347 510 V 1348 511
V 1349 512 V 1350 513 V 1351 514 V 1352 515 V 1353 516
V 1354 517 V 1355 518 V 1356 519 V 1357 520 V 1358 521
V 1359 522 V 1360 523 V 1361 524 V 1362 526 V 1363 527
V 1364 528 V 1365 529 V 1366 530 V 1367 531 V 1368 532
V 1369 533 V 1370 534 V 1371 535 V 1372 536 V 1373 537
V 1374 538 V 1375 539 V 1376 540 V 1377 541 V 1378 542
V 1379 543 V 1380 544 V 1381 545 V 1382 546 V 1383 548
V 1384 550 V 1385 552 V 1386 553 V 1387 555 V 1388 557
V 1389 558 V 1390 560 V 1391 562 V 1392 563 V 1393 565
V 1394 567 V 1395 568 V 1396 570 V 1397 572 V 1398 574
V 1399 575 V 1400 577 V 1401 579 V 1402 580 V 1403 582
V 1404 584 V 1405 585 V 1406 587 V 1407 589 V 1408 590
V 1409 592 V 1410 594 V 1411 596 V 1412 597 V 1413 599
V 1414 601 V 1415 602 V 1416 604 V 1417 606 V 1418 607
V 1419 609 V 1420 611 V 1421 612 V 1422 614 V 1423 616
V 1424 617 V 1425 620 2 3 v 1426 623 V 1427 626 V 1428
629 V 1429 632 V 1430 634 V 1431 637 V 1432 640 V 1433
643 V 1434 646 V 1435 648 V 1436 651 V 1437 654 V 1438
657 V 1439 660 V 1440 662 V 1441 665 V 1442 668 V 1443
671 V 1444 674 V 1445 676 V 1446 679 V 1447 682 V 1448
685 V 1449 688 V 1450 691 V 1451 693 V 1452 696 V 1453
699 V 1454 702 V 1455 705 V 1456 707 V 1457 710 V 1458
713 V 1459 716 V 1460 719 V 1461 721 V 1462 724 V 1463
727 V 1464 730 V 1465 733 V 1466 735 V 1467 735 2 2 v
1162 259 a Fj(tan\014)i Fk(=)d(10)p 1401 248 66 3 v 421
162 3 3 v 421 162 43 3 v 463 163 21 3 v 483 164 V 504
165 43 3 v 546 166 22 3 v 567 167 V 588 168 V 609 169
V 630 170 15 3 v 644 171 V 658 172 V 672 173 V 686 174
V 700 175 V 714 176 V 728 177 V 742 178 V 756 179 9 3
v 764 180 V 772 181 V 780 182 V 788 183 V 797 184 6 3
v 803 185 V 809 186 V 815 187 V 821 188 V 827 189 V 833
190 V 839 191 5 3 v 843 192 V 848 193 3 3 v 850 194 V
853 195 V 856 196 5 3 v 860 197 V 864 198 4 3 v 867 199
V 870 200 V 873 201 3 3 v 875 202 V 878 203 V 881 204
V 883 205 V 885 206 V 887 207 V 890 208 V 892 209 V 894
210 V 896 211 V 898 212 V 900 213 V 902 214 V 904 215
V 906 216 V 907 217 V 908 218 V 909 219 V 911 220 V 912
221 V 913 222 V 914 223 V 916 224 V 918 225 V 919 226
V 921 227 V 922 228 15 3 v 937 229 V 951 230 V 965 231
V 979 232 V 993 233 V 1007 234 22 3 v 1028 235 V 1049
236 21 3 v 1069 237 V 1090 238 15 3 v 1104 239 V 1118
240 V 1132 241 11 3 v 1142 242 V 1153 243 V 1163 244
V 1174 245 V 1184 246 V 1195 247 V 1205 248 V 1216 249
7 3 v 1223 250 V 1230 251 V 1237 252 V 1244 253 V 1251
254 V 1258 255 6 3 v 1263 256 V 1268 257 V 1273 258 V
1279 259 V 1284 260 V 1289 261 V 1294 262 V 1300 263
4 3 v 1303 264 V 1307 265 V 1310 266 V 1314 267 V 1317
268 V 1321 269 V 1324 270 V 1328 271 V 1331 272 V 1335
273 V 1338 274 V 1342 275 3 3 v 1344 276 V 1346 277 V
1349 278 V 1351 279 V 1354 280 V 1356 281 V 1358 282
V 1361 283 V 1363 284 V 1366 285 V 1368 286 V 1370 287
V 1373 288 V 1375 289 V 1378 290 V 1380 291 V 1382 292
V 1384 293 V 1386 294 V 1387 295 V 1389 296 V 1390 297
V 1392 298 V 1393 299 V 1395 300 V 1396 301 V 1398 302
V 1400 303 V 1401 304 V 1403 305 V 1404 306 V 1406 307
V 1407 308 V 1409 309 V 1410 310 V 1412 311 V 1414 312
V 1415 313 V 1417 314 V 1418 315 V 1420 316 V 1421 317
V 1423 318 V 1424 319 V 1162 304 a Fj(tan\014)j Fk(=)d(20)p
1401 294 66 5 v 421 193 5 5 v 421 193 9 5 v 429 194 V
437 195 V 446 196 V 454 197 V 462 198 V 471 199 V 479
200 V 487 201 V 495 202 V 504 203 7 5 v 511 204 V 518
205 V 525 206 V 532 207 V 539 208 V 546 209 V 553 210
V 560 211 V 567 212 V 574 213 V 581 214 V 588 215 6 5
v 593 216 V 598 217 V 603 218 V 609 219 V 614 220 V 619
221 V 624 222 V 630 223 V 635 224 V 640 225 V 645 226
V 651 227 V 656 228 V 661 229 V 666 230 V 672 231 5 5
v 675 232 V 679 233 V 683 234 V 687 235 V 691 236 V 694
237 V 698 238 V 702 239 V 706 240 V 710 241 V 713 242
V 717 243 V 720 244 V 723 245 V 726 246 V 729 247 V 732
248 V 735 249 V 738 250 V 741 251 V 744 252 V 747 253
V 750 254 V 753 255 V 756 256 V 758 257 V 760 258 V 762
259 V 765 260 V 767 261 V 769 262 V 771 263 V 774 264
V 776 265 V 778 266 V 781 267 V 783 268 V 785 269 V 787
270 V 790 271 V 792 272 V 794 273 V 796 274 V 798 275
V 800 276 V 801 277 V 803 278 V 805 279 V 806 280 V 808
281 V 809 282 V 811 283 V 813 284 V 814 285 V 816 286
V 817 287 V 819 288 V 821 289 V 822 290 V 824 291 V 826
292 V 827 293 V 829 294 V 830 295 V 832 296 V 834 297
V 835 298 V 837 299 V 838 300 V 839 302 V 840 303 V 841
304 V 842 305 V 843 306 V 844 307 V 845 308 V 846 309
V 847 311 V 848 312 V 849 313 V 850 314 V 851 315 V 852
316 V 853 317 V 854 318 V 855 320 V 856 321 V 857 322
V 858 323 V 859 324 V 860 325 V 861 326 V 862 327 V 863
328 V 864 330 V 865 331 V 866 332 V 867 333 V 868 334
V 869 335 V 870 336 V 871 337 V 872 339 V 873 340 V 874
341 V 875 342 V 876 343 V 877 344 V 878 345 V 879 346
V 880 347 V 881 347 V 881 347 V 880 346 V 879 345 V 878
344 V 877 343 V 876 342 V 875 340 V 874 339 V 873 338
V 872 337 V 871 336 V 870 334 V 869 333 V 868 332 V 867
331 V 866 330 V 865 329 V 864 327 V 863 326 V 862 325
V 861 324 V 860 323 V 859 321 V 858 320 V 857 319 V 856
318 V 855 317 V 854 316 V 853 314 V 852 313 V 851 312
V 850 311 V 849 310 V 848 308 V 849 309 V 850 310 V 851
311 V 852 312 V 853 313 V 854 314 V 855 315 V 856 318
V 857 319 V 858 321 V 859 322 V 860 324 V 861 325 V 862
327 V 863 328 V 864 328 V 865 329 V 866 330 V 867 331
V 868 332 V 869 333 V 870 334 V 871 335 V 873 338 V 874
339 V 875 341 V 876 342 V 877 343 V 878 345 V 879 346
V 880 347 V 881 349 V 882 351 V 883 353 V 884 355 V 885
356 V 886 358 V 887 360 V 888 362 V 889 363 V 890 365
V 891 367 V 892 369 V 893 371 V 894 373 V 895 375 V 896
377 V 897 379 V 898 382 V 899 384 V 900 387 V 901 389
V 902 391 V 903 394 V 904 396 V 905 398 V 906 402 V 907
406 V 908 409 V 909 413 V 910 416 V 911 420 V 912 423
V 913 427 V 914 430 V 915 430 V 915 430 V 916 431 V 917
432 V 918 433 V 919 434 V 920 435 V 921 436 V 922 437
V 923 438 6 5 v 928 439 V 933 440 V 938 441 V 944 442
V 949 443 V 954 444 V 959 445 V 965 446 V 970 447 V 975
448 V 980 449 V 986 450 V 991 451 V 996 452 V 1001 453
V 1007 454 V 1013 455 V 1019 456 V 1025 457 V 1031 458
V 1037 459 V 1043 460 V 1049 461 V 1054 462 V 1059 463
V 1064 464 V 1069 465 V 1074 466 V 1079 467 V 1084 468
V 1090 469 V 1095 470 V 1100 471 V 1105 472 V 1111 473
V 1116 474 V 1121 475 V 1126 476 V 1132 477 5 5 v 1135
478 V 1139 479 V 1142 480 V 1146 481 V 1149 482 V 1153
483 V 1156 484 V 1160 485 V 1163 486 V 1167 487 V 1170
488 V 1174 489 V 1176 490 V 1178 491 V 1180 492 V 1182
493 V 1184 494 V 1186 495 V 1188 496 V 1190 497 V 1192
498 V 1194 499 V 1197 500 V 1199 501 V 1201 502 V 1203
503 V 1205 504 V 1207 505 V 1209 506 V 1211 507 V 1213
508 V 1215 509 V 1218 510 V 1220 511 V 1222 512 V 1224
513 V 1227 514 V 1229 515 V 1231 516 V 1233 517 V 1235
518 V 1238 519 V 1240 520 V 1242 521 V 1244 522 V 1246
523 V 1249 524 V 1251 525 V 1253 526 V 1255 527 V 1258
528 V 1259 529 V 1260 530 V 1261 531 V 1263 532 V 1264
533 V 1265 534 V 1267 535 V 1268 536 V 1269 537 V 1271
538 V 1272 539 V 1273 540 V 1275 541 V 1276 542 V 1277
543 V 1279 544 V 1280 545 V 1281 546 V 1282 547 V 1284
548 V 1285 549 V 1286 550 V 1288 551 V 1289 552 V 1290
553 V 1292 554 V 1293 555 V 1294 556 V 1296 557 V 1297
558 V 1298 559 V 1300 560 V 1301 561 V 1302 562 V 1303
563 V 1304 564 V 1305 565 V 1306 566 V 1307 567 V 1308
568 V 1309 569 V 1310 570 V 1311 571 V 1312 572 V 1313
573 V 1315 574 V 1316 575 V 1317 576 V 1318 577 V 1319
578 V 1320 579 V 1321 580 V 1322 581 V 1323 582 V 1324
583 V 1325 584 V 1326 585 V 1327 586 V 1329 587 V 1330
588 V 1331 589 V 1332 590 V 1333 591 V 1334 592 V 1335
593 V 1336 594 V 1337 595 V 1338 596 V 1339 597 V 1340
598 V 1341 599 V 1342 601 V 1343 603 V 1344 604 V 1345
606 V 1346 607 V 1347 609 V 1348 610 V 1349 612 V 1350
613 V 1351 615 V 1352 616 V 1353 618 V 1354 619 V 1355
621 V 1356 623 V 1357 624 V 1358 626 V 1359 627 V 1360
629 V 1361 630 V 1362 632 V 1363 633 V 1364 635 V 1365
636 V 1366 638 V 1367 639 V 1368 641 V 1369 643 V 1370
644 V 1371 646 V 1372 647 V 1373 649 V 1374 650 V 1375
652 V 1376 653 V 1377 655 V 1378 656 V 1379 658 V 1380
659 V 1381 661 V 1382 662 V 1383 665 V 1384 667 V 1385
669 V 1386 671 V 1387 674 V 1388 676 V 1389 678 V 1390
680 V 1391 683 V 1392 685 V 1393 687 V 1394 689 V 1395
692 V 1396 694 V 1397 696 V 1398 698 V 1399 701 V 1400
703 V 1401 705 V 1402 707 V 1403 710 V 1404 712 V 1405
714 V 1406 716 V 1407 718 V 1408 721 V 1409 723 V 1410
725 V 1411 727 V 1412 730 V 1413 732 V 1414 734 V 1415
736 V 1416 739 V 1417 741 V 1418 743 V 1419 745 V 1420
748 V 1421 750 V 1422 752 V 1423 754 V 1424 756 V 337
1671 20 2 v 237 1686 a(-0.1)797 1020 y Fl(Figure)18 b(4.a)p
1489 1671 V 337 1608 V 291 1623 a Fk(0)p 1489 1608 V
337 1545 V 253 1560 a(0.1)p 1489 1545 V 337 1482 V 253
1497 a(0.2)p 1489 1482 V 337 1419 V 253 1434 a(0.3)p
1489 1419 V 337 1356 V 253 1371 a(0.4)p 1489 1356 V 337
1294 V 253 1309 a(0.5)p 1489 1294 V 337 1231 V 253 1246
a(0.6)p 1489 1231 V 337 1168 V 253 1183 a(0.7)p 1489
1168 V 337 1105 V 253 1120 a(0.8)p 1489 1105 V 337 1042
V 253 1057 a(0.9)p 1489 1042 V 337 1671 2 20 v 301 1731
a(200)p 337 1062 V 484 1671 V 75 w(300)p 484 1062 V 630
1671 V 74 w(400)p 630 1062 V 777 1671 V 75 w(500)p 777
1062 V 923 1671 V 74 w(600)p 923 1062 V 1070 1671 V 75
w(700)p 1070 1062 V 1216 1671 V 74 w(800)p 1216 1062
V 1363 1671 V 75 w(900)p 1363 1062 V 1509 1671 V 61 w(1000)p
1509 1062 V 337 1671 1173 2 v 1509 1671 2 629 v 337 1042
1173 2 v 120 1362 a(~)118 1375 y Fj(\016)140 1382 y Fi(t)834
1770 y Fj(m)880 1777 y Fe(~)-21 b Fi(q)912 1770 y Fj(GeV)484
1641 y(\026)14 b Fk(=)g(250)p Fj(;)8 b(m)716 1648 y Fi(t)745
1641 y Fk(=)14 b(165)p Fj(;)8 b(m)934 1649 y Fi(H)966
1640 y Ff(\006)1008 1641 y Fk(=)14 b(220)p Fj(GeV)p 337
1671 2 629 v 1162 1118 a(tan\014)i Fk(=)d(10)p 1401 1107
66 2 v 410 1576 2 2 v 410 1576 V 411 1577 V 412 1578
V 414 1579 V 415 1580 V 416 1581 V 418 1582 V 419 1583
V 420 1584 V 422 1585 V 423 1586 V 424 1587 3 2 v 427
1588 V 429 1589 V 432 1590 5 2 v 436 1591 V 440 1592
4 2 v 443 1593 V 447 1594 V 450 1595 V 454 1596 8 2 v
462 1597 4 2 v 465 1598 V 469 1599 7 2 v 476 1600 8 2
v 484 1601 15 2 v 498 1602 7 2 v 505 1603 15 2 v 520
1604 23 2 v 542 1605 V 564 1606 37 2 v 601 1607 81 2
v 681 1608 828 2 v 1162 1163 a Fj(tan\014)j Fk(=)d(20)p
1401 1152 66 3 v 418 1189 3 3 v 418 1198 3 9 v 419 1207
V 420 1216 V 421 1225 V 422 1234 V 423 1243 V 424 1251
V 425 1258 3 7 v 426 1265 V 427 1272 V 428 1278 V 429
1285 V 430 1292 V 431 1298 V 432 1303 3 5 v 433 1308
V 434 1313 V 435 1318 V 436 1323 V 437 1328 V 438 1333
V 439 1337 V 440 1342 V 441 1346 V 442 1351 V 443 1355
V 444 1360 V 445 1364 V 446 1368 V 447 1372 3 4 v 448
1376 V 449 1380 V 450 1383 V 451 1387 V 452 1391 V 453
1394 V 454 1397 3 3 v 455 1400 V 456 1403 V 457 1406
V 458 1409 V 459 1412 V 460 1415 V 461 1417 V 462 1420
V 463 1423 V 464 1426 V 465 1428 V 466 1431 V 467 1434
V 468 1436 V 469 1439 V 470 1441 V 471 1443 V 472 1446
V 473 1448 V 474 1450 V 475 1452 V 476 1454 V 477 1456
V 478 1458 V 479 1460 V 480 1462 V 481 1464 V 482 1466
V 483 1467 V 484 1469 V 485 1471 V 486 1473 V 487 1474
V 488 1476 V 489 1478 V 490 1479 V 491 1481 V 492 1483
V 493 1485 V 494 1486 V 495 1488 V 496 1490 V 497 1491
V 498 1493 V 499 1494 V 500 1495 V 501 1497 V 502 1498
V 503 1499 V 504 1500 V 505 1502 V 506 1503 V 507 1504
V 508 1505 V 509 1506 V 510 1507 V 511 1508 V 512 1509
V 513 1511 V 514 1512 V 515 1513 V 516 1514 V 517 1515
V 518 1516 V 519 1517 V 520 1517 V 520 1517 V 521 1518
V 522 1519 V 523 1520 V 524 1521 V 525 1522 V 526 1523
V 527 1524 V 528 1525 V 529 1526 V 530 1527 V 532 1528
V 533 1529 V 534 1530 V 535 1531 V 537 1532 V 538 1533
V 539 1534 V 540 1535 V 542 1536 V 543 1537 V 545 1538
V 546 1539 V 548 1540 V 549 1541 V 551 1542 V 552 1543
V 554 1544 V 555 1545 V 557 1546 V 558 1547 V 560 1548
V 562 1549 V 564 1550 V 565 1551 V 567 1552 V 569 1553
V 571 1554 V 573 1555 V 575 1556 V 577 1557 V 579 1558
V 581 1559 V 583 1560 V 586 1561 V 588 1562 V 590 1563
V 592 1564 V 595 1565 V 598 1566 V 601 1567 4 3 v 604
1568 V 608 1569 3 3 v 610 1570 V 612 1571 V 614 1572
5 3 v 619 1573 V 623 1574 4 3 v 626 1575 V 630 1576 V
633 1577 V 637 1578 5 3 v 641 1579 V 645 1580 7 3 v 652
1581 4 3 v 655 1582 V 659 1583 8 3 v 667 1584 5 3 v 671
1585 V 676 1586 V 681 1587 8 3 v 688 1588 V 695 1589
V 702 1590 16 3 v 718 1591 10 3 v 727 1592 V 737 1593
V 747 1594 V 757 1595 V 767 1596 V 777 1597 15 3 v 791
1598 V 806 1599 29 3 v 835 1600 15 3 v 850 1601 29 3
v 879 1602 V 908 1603 45 3 v 952 1604 V 996 1605 75 3
v 1070 1606 103 3 v 1172 1607 265 3 v 1436 1608 74 3
v 1162 1208 a Fj(tan\014)j Fk(=)d(30)p 1401 1198 66 5
v 520 1144 5 5 v 520 1150 5 6 v 521 1155 V 522 1160 V
523 1165 V 524 1170 V 525 1175 V 526 1180 V 527 1185
5 5 v 528 1189 V 529 1193 V 530 1197 V 531 1201 V 532
1205 V 533 1209 V 534 1213 V 535 1217 V 536 1221 V 537
1225 V 538 1229 V 539 1233 V 540 1237 V 541 1241 V 542
1245 V 543 1248 V 544 1251 V 545 1255 V 546 1258 V 547
1261 V 548 1265 V 549 1268 V 550 1271 V 551 1275 V 552
1278 V 553 1281 V 554 1285 V 555 1288 V 556 1291 V 557
1295 V 558 1298 V 559 1301 V 560 1304 V 561 1307 V 562
1310 V 563 1313 V 564 1316 V 565 1319 V 566 1322 V 567
1325 V 568 1328 V 569 1331 V 570 1333 V 571 1336 V 572
1338 V 573 1340 V 574 1342 V 575 1345 V 576 1347 V 577
1349 V 578 1351 V 579 1354 V 580 1356 V 581 1358 V 582
1361 V 583 1363 V 584 1365 V 585 1367 V 586 1370 V 587
1372 V 588 1374 V 589 1376 V 590 1378 V 591 1380 V 592
1382 V 593 1384 V 594 1386 V 595 1388 V 596 1389 V 597
1391 V 598 1393 V 599 1395 V 600 1396 V 601 1398 V 602
1400 V 603 1402 V 604 1404 V 605 1406 V 606 1408 V 607
1409 V 608 1411 V 609 1413 V 610 1415 V 611 1416 V 612
1418 V 613 1420 V 614 1421 V 615 1423 V 616 1424 V 617
1426 V 618 1427 V 619 1428 V 620 1430 V 621 1431 V 622
1432 V 623 1434 V 624 1435 V 625 1437 V 626 1438 V 627
1440 V 628 1441 V 629 1442 V 630 1444 V 631 1445 V 632
1447 V 633 1448 V 634 1450 V 635 1451 V 636 1452 V 637
1454 V 638 1455 V 639 1456 V 640 1457 V 641 1458 V 642
1459 V 643 1460 V 644 1461 V 645 1463 V 646 1464 V 647
1465 V 648 1466 V 649 1467 V 650 1468 V 651 1469 V 652
1469 V 652 1469 V 653 1470 V 654 1471 V 655 1472 V 656
1473 V 657 1474 V 658 1475 V 659 1476 V 660 1477 V 661
1478 V 662 1479 V 663 1480 V 664 1481 V 665 1482 V 667
1483 V 668 1484 V 669 1485 V 670 1486 V 671 1487 V 672
1488 V 673 1489 V 674 1490 V 675 1491 V 676 1492 V 677
1493 V 678 1494 V 679 1495 V 680 1496 V 682 1497 V 683
1498 V 685 1499 V 686 1500 V 687 1501 V 689 1502 V 690
1503 V 692 1504 V 693 1505 V 694 1506 V 696 1507 V 697
1508 V 698 1509 V 700 1510 V 701 1511 V 703 1512 V 704
1513 V 706 1514 V 708 1515 V 709 1516 V 711 1517 V 713
1518 V 714 1519 V 716 1520 V 718 1521 V 719 1522 V 721
1523 V 723 1524 V 725 1525 V 727 1526 V 728 1527 V 730
1528 V 732 1529 V 734 1530 V 736 1531 V 737 1532 V 739
1533 V 741 1534 V 743 1535 V 745 1536 V 747 1537 V 749
1538 V 752 1539 V 754 1540 V 757 1541 V 759 1542 V 762
1543 V 764 1544 V 767 1545 V 769 1546 V 772 1547 V 774
1548 V 777 1549 V 779 1550 V 782 1551 V 785 1552 V 788
1553 V 790 1554 V 794 1555 V 798 1556 V 802 1557 V 806
1558 V 809 1559 V 813 1560 V 816 1561 V 820 1562 V 823
1563 V 827 1564 V 831 1565 V 835 1566 V 840 1567 V 845
1568 V 850 1569 V 854 1570 V 859 1571 V 864 1572 V 869
1573 V 874 1574 V 879 1575 V 884 1576 V 889 1577 V 894
1578 7 5 v 901 1579 V 908 1580 8 5 v 915 1581 V 923 1582
V 930 1583 V 938 1584 15 5 v 952 1585 8 5 v 959 1586
V 967 1587 15 5 v 982 1588 7 5 v 989 1589 V 996 1590
15 5 v 1011 1591 V 1026 1592 V 1040 1593 V 1055 1594
V 1070 1595 V 1084 1596 V 1099 1597 29 5 v 1128 1598
15 5 v 1143 1599 29 5 v 1172 1600 V 1201 1601 31 5 v
1231 1602 45 5 v 1275 1603 V 1319 1604 74 5 v 1392 1605
V 1465 1606 45 5 v 1162 1253 a Fj(tan\014)j Fk(=)d(40)p
1401 1242 3 3 v 1421 1242 V 1442 1242 V 1463 1242 V 1467
1242 V 623 1047 V 623 1047 V 627 1068 V 631 1088 V 636
1108 V 642 1128 V 647 1148 V 653 1168 V 659 1188 V 666
1208 V 673 1227 V 680 1247 V 687 1266 V 696 1285 V 704
1304 V 713 1323 V 724 1341 V 734 1358 V 745 1376 V 758
1393 V 771 1409 V 784 1425 V 798 1440 V 813 1454 V 829
1467 V 846 1479 V 863 1491 V 881 1501 V 900 1511 V 919
1520 V 938 1528 V 957 1534 V 977 1541 V 997 1547 V 1017
1552 V 1037 1557 V 1057 1561 V 1078 1565 V 1098 1568
V 1119 1571 V 1139 1574 V 1160 1577 V 1181 1579 V 1201
1582 V 1222 1583 V 1243 1585 V 1263 1587 V 1284 1588
V 1305 1590 V 1325 1591 V 1346 1592 V 1367 1593 V 1388
1594 V 1408 1595 V 1429 1595 V 1450 1597 V 1470 1597
V 1491 1597 V 1509 1598 V 337 2575 20 2 v 237 2590 a(-0.1)793
1924 y Fl(Figure)18 b(4.b)p 1489 2575 V 337 2496 V 291
2511 a Fk(0)p 1489 2496 V 337 2418 V 253 2433 a(0.1)p
1489 2418 V 337 2339 V 253 2354 a(0.2)p 1489 2339 V 337
2260 V 253 2275 a(0.3)p 1489 2260 V 337 2182 V 253 2197
a(0.4)p 1489 2182 V 337 2103 V 253 2118 a(0.5)p 1489
2103 V 337 2025 V 253 2040 a(0.6)p 1489 2025 V 337 1946
V 253 1961 a(0.7)p 1489 1946 V 337 2575 2 20 v 301 2635
a(200)p 337 1966 V 484 2575 V 75 w(300)p 484 1966 V 630
2575 V 74 w(400)p 630 1966 V 777 2575 V 75 w(500)p 777
1966 V 923 2575 V 74 w(600)p 923 1966 V 1070 2575 V 75
w(700)p 1070 1966 V 1216 2575 V 74 w(800)p 1216 1966
V 1363 2575 V 75 w(900)p 1363 1966 V 1509 2575 V 61 w(1000)p
1509 1966 V 337 2575 1173 2 v 1509 2575 2 629 v 337 1946
1173 2 v 120 2266 a(~)118 2279 y Fj(\016)140 2286 y Fi(t)837
2674 y Fj(m)880 2679 y Fe(~)880 2688 y Fi(l)909 2674
y Fj(GeV)484 2535 y(\026)c Fk(=)g(250)p Fj(;)8 b(m)716
2543 y Fi(H)748 2534 y Ff(\006)790 2535 y Fk(=)14 b(220)p
Fj(GeV)p 337 2575 2 629 v 1162 2022 a(tan\014)i Fk(=)d(10)p
1401 2011 66 2 v 410 2497 2 2 v 410 2497 924 2 v 1333
2496 176 2 v 1162 2067 a Fj(tan\014)j Fk(=)d(20)p 1401
2056 66 3 v 403 2457 3 3 v 403 2459 V 404 2460 V 405
2461 V 406 2462 V 407 2463 V 408 2464 V 409 2465 V 410
2465 V 410 2465 V 411 2466 V 412 2467 V 414 2468 V 415
2469 V 416 2470 V 418 2471 V 419 2472 V 421 2473 V 423
2474 V 425 2475 V 427 2476 V 429 2477 V 432 2478 5 3
v 436 2479 V 440 2480 4 3 v 443 2481 V 447 2482 V 450
2483 V 454 2484 8 3 v 462 2485 7 3 v 469 2486 4 3 v 472
2487 V 476 2488 15 3 v 491 2489 7 3 v 498 2490 15 3 v
513 2491 V 527 2492 V 542 2493 29 3 v 571 2494 37 3 v
608 2495 95 3 v 703 2496 806 3 v 1162 2112 a Fj(tan\014)j
Fk(=)d(30)p 1401 2102 66 5 v 403 2288 5 5 v 403 2295
5 7 v 404 2301 V 405 2307 V 406 2313 V 407 2319 V 408
2325 V 409 2331 V 410 2335 5 5 v 411 2339 V 412 2342
V 413 2346 V 414 2350 V 415 2353 V 416 2357 V 417 2360
V 418 2363 V 419 2366 V 420 2369 V 421 2372 V 422 2375
V 423 2378 V 424 2381 V 425 2384 V 426 2386 V 427 2388
V 428 2390 V 429 2392 V 430 2394 V 431 2396 V 432 2398
V 433 2400 V 434 2401 V 435 2403 V 436 2405 V 437 2406
V 438 2408 V 439 2409 V 440 2411 V 441 2412 V 442 2414
V 443 2415 V 444 2417 V 445 2418 V 446 2419 V 447 2421
V 448 2422 V 449 2423 V 450 2425 V 451 2426 V 452 2427
V 453 2428 V 454 2428 V 454 2428 V 455 2429 V 456 2430
V 457 2431 V 458 2432 V 459 2433 V 460 2434 V 461 2435
V 463 2436 V 464 2437 V 465 2438 V 466 2439 V 467 2440
V 468 2441 V 470 2442 V 471 2443 V 472 2444 V 473 2445
V 474 2446 V 475 2447 V 478 2448 V 480 2449 V 482 2450
V 484 2451 V 485 2452 V 486 2453 V 488 2454 V 489 2455
V 490 2456 V 493 2457 V 495 2458 V 498 2459 V 500 2460
V 502 2461 V 505 2462 V 507 2463 V 510 2464 V 512 2465
V 515 2466 V 517 2467 V 520 2468 V 523 2469 V 527 2470
V 530 2471 V 534 2472 V 538 2473 V 542 2474 V 547 2475
V 552 2476 V 557 2477 V 560 2478 V 564 2479 7 5 v 571
2480 8 5 v 579 2481 7 5 v 586 2482 V 593 2483 8 5 v 601
2484 7 5 v 608 2485 V 615 2486 15 5 v 630 2487 7 5 v
637 2488 15 5 v 652 2489 V 667 2490 36 5 v 703 2491 15
5 v 718 2492 29 5 v 747 2493 31 5 v 777 2494 44 5 v 820
2495 75 5 v 894 2496 146 5 v 1040 2497 469 5 v 1162 2157
a Fj(tan\014)j Fk(=)d(40)p 1401 2146 3 3 v 1421 2146
V 1442 2146 V 1463 2146 V 1467 2146 V 410 1964 V 410
1964 V 411 1985 V 413 2006 V 415 2027 V 416 2047 V 418
2068 V 421 2089 V 423 2109 V 425 2130 V 428 2150 V 431
2171 V 435 2191 V 439 2212 V 444 2232 V 448 2252 V 453
2272 V 460 2292 V 467 2311 V 474 2331 V 484 2349 V 494
2367 V 505 2385 V 519 2401 V 534 2415 V 550 2427 V 568
2439 V 586 2448 V 606 2455 V 625 2461 V 645 2467 V 666
2471 V 686 2475 V 707 2478 V 727 2480 V 748 2483 V 769
2484 V 789 2485 V 810 2487 V 831 2488 V 851 2489 V 872
2490 V 893 2490 V 914 2491 V 934 2491 V 955 2492 V 976
2492 V 996 2493 V 1017 2493 V 1038 2493 V 1059 2494 V
1079 2494 V 1100 2494 V 1121 2494 V 1142 2494 V 1162
2495 V 1183 2495 V 1204 2495 V 1225 2495 V 1245 2495
V 1266 2495 V 1287 2495 V 1308 2495 V 1329 2495 V 1349
2495 V 1370 2495 V 1391 2496 V 1411 2496 V 1432 2496
V 1453 2496 V 1474 2496 V 1495 2496 V 1509 2496 V eop
%%Page: 4 4
4 3 bop 337 766 2 629 v 337 766 20 2 v 237 782 a Fk(-0.2)840
116 y Fl(Figure)18 b(5)p 1489 766 V 337 652 V 291 668
a Fk(0)p 1489 652 V 337 537 V 253 553 a(0.2)p 1489 537
V 337 423 V 253 439 a(0.4)p 1489 423 V 337 309 V 253
325 a(0.6)p 1489 309 V 337 194 V 253 210 a(0.8)p 1489
194 V 337 766 2 20 v 325 827 a(0)p 337 157 V 504 766
V 143 w(5)p 504 157 V 672 766 V 132 w(10)p 672 157 V
839 766 V 119 w(15)p 839 157 V 1007 766 V 120 w(20)p
1007 157 V 1174 766 V 119 w(25)p 1174 157 V 1342 766
V 120 w(30)p 1342 157 V 1509 766 V 119 w(35)p 1509 157
V 337 766 1173 2 v 1509 766 2 629 v 337 137 1173 2 v
120 458 a(~)118 471 y Fj(\016)140 478 y Fi(t)872 868
y Fj(tan\014)404 433 y(m)447 441 y Fi(H)479 431 y Ff(\006)520
433 y Fk(=)c(220)p Fj(;)8 b(m)709 440 y Fi(t)738 433
y Fk(=)14 b(165)p Fj(;)8 b(m)927 438 y Fe(~)927 447 y
Fi(l)955 433 y Fk(=)14 b(300)p Fj(;)8 b(m)1147 440 y
Fe(~)-21 b Fi(q)1177 433 y Fk(=)14 b(400)p Fj(GeV)p 337
766 2 629 v 1111 214 a(\026)g Fk(=)g(250)p Fj(GeV)p 1401
202 66 2 v 404 741 2 2 v 404 741 V 405 740 V 406 739
V 407 738 V 408 736 V 409 735 V 410 734 V 411 732 V 412
731 V 413 730 V 414 728 V 415 727 V 416 726 V 418 725
V 419 724 V 420 723 V 422 722 V 424 721 V 426 720 V 428
719 V 429 718 V 431 717 V 433 716 V 435 715 V 436 714
3 2 v 439 713 V 441 712 4 2 v 444 711 5 2 v 448 710 4
2 v 451 709 V 454 708 5 2 v 458 707 4 2 v 461 706 7 2
v 468 705 6 2 v 474 704 7 2 v 481 703 10 2 v 491 702
17 2 v 508 701 81 2 v 588 702 35 2 v 622 703 14 2 v 635
704 27 2 v 662 705 10 2 v 672 706 34 2 v 705 707 17 2
v 722 708 V 739 709 9 2 v 747 710 V 756 711 16 2 v 772
712 17 2 v 789 713 35 2 v 823 714 16 2 v 839 715 17 2
v 856 716 V 873 717 34 2 v 906 718 35 2 v 940 719 34
2 v 973 718 17 2 v 990 719 V 1007 718 16 2 v 1023 717
35 2 v 1057 716 9 2 v 1065 715 V 1074 714 16 2 v 1090
713 9 2 v 1098 712 V 1107 711 V 1115 710 V 1124 709 V
1132 708 V 1141 707 6 2 v 1146 706 V 1151 705 V 1157
704 V 1162 703 V 1168 702 V 1173 701 V 1179 700 V 1185
699 V 1190 698 5 2 v 1195 697 V 1199 696 V 1203 695 V
1208 694 V 1212 693 V 1216 692 V 1220 691 V 1224 690
4 2 v 1227 689 V 1230 688 V 1234 687 V 1237 686 V 1241
685 5 2 v 1245 684 V 1249 683 V 1253 682 V 1258 681 3
2 v 1260 680 V 1263 679 V 1266 678 V 1269 677 V 1272
676 V 1275 675 V 1277 674 V 1280 673 V 1282 672 V 1285
671 V 1288 670 V 1290 669 V 1293 668 V 1296 667 V 1299
666 V 1302 665 V 1305 664 V 1308 663 V 1310 662 V 1312
661 V 1315 660 V 1317 659 V 1320 658 V 1322 657 V 1325
656 V 1327 655 V 1329 654 V 1332 653 V 1334 652 V 1337
651 V 1339 650 V 1342 649 V 1344 648 V 1346 647 V 1348
646 V 1350 645 V 1352 644 V 1354 643 V 1356 642 V 1358
641 V 1360 640 V 1362 639 V 1364 638 V 1366 637 V 1368
636 V 1370 635 V 1372 634 V 1375 633 2 2 v 1376 632 V
1378 631 V 1380 630 V 1382 629 V 1384 628 V 1386 627
V 1388 626 V 1390 625 V 1392 624 V 1393 623 V 1395 622
V 1397 621 V 1398 620 V 1400 619 V 1402 618 V 1403 617
V 1405 616 V 1407 615 V 1408 614 V 1410 613 V 1412 612
V 1413 611 V 1415 610 V 1416 609 V 1418 608 V 1420 607
V 1421 606 V 1423 605 V 1424 604 V 1426 603 V 1428 602
V 1429 601 V 1431 600 V 1432 599 V 1434 598 V 1435 597
V 1437 596 V 1438 595 V 1440 594 V 1441 593 V 1443 592
V 1445 591 V 1446 590 V 1448 589 V 1449 588 V 1451 587
V 1452 586 V 1454 585 V 1455 584 V 1457 583 V 1458 582
V 1460 581 V 1461 580 V 1462 579 V 1464 578 V 1465 577
V 1466 576 V 1468 575 V 1469 574 V 1470 573 V 1472 572
V 1473 571 V 1474 570 V 1476 569 V 1477 568 V 1478 567
V 1479 566 V 1480 565 V 1482 564 V 1483 563 V 1484 562
V 1485 561 V 1487 560 V 1488 559 V 1489 558 V 1490 557
V 1491 556 V 1493 555 V 1494 554 V 1495 553 V 1497 552
V 1498 551 V 1499 550 V 1501 549 V 1502 548 V 1503 547
V 1505 546 V 1506 545 V 1507 544 V 1111 259 a(\026)g
Fk(=)g(350)p Fj(GeV)p 1401 248 66 3 v 404 741 3 3 v 404
741 V 405 740 V 406 739 V 407 738 V 408 737 V 409 736
V 410 734 V 411 733 V 412 732 V 413 731 V 414 730 V 414
729 V 415 728 V 416 727 V 418 726 V 419 725 V 420 724
V 422 723 V 424 722 V 425 721 V 427 720 V 429 719 V 430
718 V 432 717 V 433 716 V 435 715 V 437 714 5 3 v 441
713 4 3 v 444 712 3 3 v 446 711 V 448 710 6 3 v 454 709
5 3 v 458 708 4 3 v 461 707 7 3 v 468 706 4 3 v 471 705
7 3 v 478 704 10 3 v 488 703 14 3 v 501 702 20 3 v 521
701 67 3 v 588 702 47 3 v 635 703 37 3 v 672 704 17 3
v 689 705 50 3 v 739 706 67 3 v 806 705 50 3 v 856 704
17 3 v 873 703 9 3 v 881 702 V 890 701 16 3 v 906 700
9 3 v 914 699 V 923 698 V 931 697 V 940 696 6 3 v 945
695 V 950 694 V 955 693 V 961 692 V 967 691 V 973 690
V 978 689 V 984 688 V 990 687 5 3 v 994 686 V 998 685
V 1002 684 V 1007 683 V 1011 682 V 1015 681 V 1019 680
V 1023 679 4 3 v 1026 678 V 1029 677 V 1033 676 V 1036
675 V 1040 674 V 1043 673 V 1046 672 V 1050 671 V 1053
670 V 1057 669 3 3 v 1059 668 V 1062 667 V 1065 666 V
1068 665 V 1071 664 V 1073 663 V 1076 662 V 1079 661
V 1082 660 V 1084 659 V 1087 658 V 1090 657 V 1092 656
V 1094 655 V 1097 654 V 1099 653 V 1102 652 V 1104 651
V 1107 650 V 1109 649 V 1111 648 V 1113 647 V 1115 646
V 1117 645 V 1119 644 V 1121 643 V 1124 642 V 1126 641
V 1128 640 V 1130 639 V 1132 638 V 1134 637 V 1136 636
V 1138 635 V 1141 634 V 1142 633 V 1144 632 V 1146 631
V 1148 630 V 1149 629 V 1151 628 V 1153 627 V 1155 626
V 1157 625 V 1158 624 V 1160 623 V 1162 622 V 1163 621
V 1165 620 V 1167 619 V 1168 618 V 1170 617 V 1172 616
V 1173 615 V 1175 614 V 1177 613 V 1179 612 V 1180 611
V 1182 610 V 1184 609 V 1185 608 V 1187 607 V 1189 606
V 1190 605 V 1192 604 V 1193 603 V 1195 602 V 1196 601
V 1198 600 V 1199 599 V 1200 598 V 1202 597 V 1203 596
V 1205 595 V 1206 594 V 1207 593 V 1209 592 V 1210 591
V 1212 590 V 1213 589 V 1215 588 V 1216 587 V 1218 586
V 1219 585 V 1221 584 V 1222 583 V 1224 582 V 1225 581
V 1226 580 V 1227 579 V 1228 578 V 1230 577 V 1231 576
V 1232 575 V 1233 574 V 1234 573 V 1236 572 V 1237 571
V 1238 570 V 1239 569 V 1240 568 V 1242 567 V 1243 566
V 1244 565 V 1245 564 V 1247 563 V 1248 562 V 1249 561
V 1250 560 V 1251 559 V 1253 558 V 1254 557 V 1255 556
V 1256 555 V 1257 554 V 1259 553 V 1260 552 V 1261 551
V 1262 550 V 1264 549 V 1265 548 V 1266 547 V 1267 546
V 1268 545 V 1270 544 V 1271 543 V 1272 542 V 1273 541
V 1274 540 V 1276 539 V 1277 538 V 1278 537 V 1279 536
V 1280 535 V 1281 534 V 1282 533 V 1283 532 V 1284 531
V 1285 530 V 1286 529 V 1287 528 V 1288 527 V 1289 526
V 1290 525 V 1291 524 V 1292 523 V 1293 522 V 1294 521
V 1295 520 V 1296 519 V 1297 518 V 1298 517 V 1299 516
V 1300 515 V 1301 514 V 1302 513 V 1303 512 V 1304 511
V 1305 510 V 1306 509 V 1307 508 V 1308 507 V 1309 506
V 1310 505 V 1311 504 V 1312 503 V 1313 502 V 1314 501
V 1315 500 V 1316 499 V 1317 498 V 1318 497 V 1319 496
V 1320 495 V 1321 494 V 1322 493 V 1323 492 V 1324 491
V 1325 489 V 1326 488 V 1327 487 V 1328 485 V 1329 484
V 1330 483 V 1331 481 V 1332 480 V 1333 479 V 1334 477
V 1335 476 V 1336 475 V 1337 473 V 1338 472 V 1339 471
V 1340 469 V 1341 468 V 1342 467 V 1342 466 V 1343 465
V 1344 464 V 1345 463 V 1346 462 V 1347 461 V 1348 460
V 1349 459 V 1350 458 V 1351 457 V 1352 456 V 1353 455
V 1354 454 V 1355 453 V 1356 452 V 1357 451 V 1358 450
V 1359 449 V 1360 448 V 1361 447 V 1362 446 V 1363 444
V 1364 443 V 1365 442 V 1366 441 V 1367 439 V 1368 438
V 1369 437 V 1370 436 V 1371 434 V 1372 433 V 1373 432
V 1374 431 V 1375 430 V 1376 428 V 1377 427 V 1378 425
V 1379 424 V 1380 423 V 1381 421 V 1382 420 V 1383 419
V 1384 417 V 1385 416 V 1386 415 V 1387 413 V 1388 412
V 1389 411 V 1390 409 V 1391 408 V 1392 406 V 1393 405
V 1394 403 V 1395 401 V 1396 400 V 1397 398 V 1398 396
V 1399 395 V 1400 393 V 1401 391 V 1402 389 V 1403 388
V 1404 386 V 1405 384 V 1406 383 V 1407 381 V 1408 379
V 1409 378 V 1410 376 V 1411 375 V 1412 374 V 1413 372
V 1414 371 V 1415 370 V 1416 369 V 1417 367 V 1418 366
V 1419 365 V 1420 364 V 1421 362 V 1422 361 V 1423 360
V 1424 359 V 1425 357 V 1426 356 V 1427 354 V 1428 353
V 1429 351 V 1430 350 V 1431 348 V 1432 347 V 1433 345
V 1434 344 V 1435 342 V 1436 341 V 1437 339 V 1438 338
V 1439 336 V 1440 335 V 1441 333 V 1442 331 V 1443 330
V 1444 328 V 1445 327 V 1446 325 V 1447 323 V 1448 322
V 1449 320 V 1450 318 V 1451 317 V 1452 315 V 1453 313
V 1454 312 V 1455 310 V 1456 308 V 1457 307 V 1458 305
V 1459 304 V 1460 302 V 1461 300 V 1462 298 V 1463 297
V 1464 295 V 1465 293 V 1466 292 V 1467 290 V 1468 288
V 1469 286 V 1470 285 V 1471 283 V 1472 281 V 1473 280
V 1474 278 V 1475 276 V 1476 275 V 1477 273 V 1478 271
V 1479 269 V 1480 267 V 1481 265 V 1482 263 V 1483 261
V 1484 259 V 1485 257 V 1486 255 V 1487 253 V 1488 251
V 1489 249 V 1490 247 V 1491 245 V 1492 243 V 1493 242
V 1494 240 V 1495 238 V 1496 236 V 1497 234 V 1498 232
V 1499 230 V 1500 228 V 1501 227 V 1502 225 V 1503 223
V 1504 221 V 1505 219 V 1506 217 V 1507 215 V 1508 213
V 1509 212 V 1111 304 a(\026)g Fk(=)g(450)p Fj(GeV)p
1401 294 66 5 v 404 741 5 5 v 404 741 V 405 740 V 406
739 V 407 738 V 408 737 V 409 736 V 410 734 V 411 733
V 412 732 V 413 731 V 414 730 V 414 729 V 415 728 V 416
727 V 418 726 V 419 725 V 420 724 V 422 723 V 424 722
V 426 721 V 428 720 V 429 719 V 431 718 V 433 717 V 435
716 V 436 715 V 441 714 V 442 713 V 444 712 V 448 711
V 451 710 V 454 709 V 458 708 6 5 v 464 707 5 5 v 468
706 10 5 v 478 705 6 5 v 484 704 10 5 v 494 703 15 5
v 508 702 31 5 v 538 701 34 5 v 571 702 82 5 v 652 703
87 5 v 739 702 34 5 v 772 701 17 5 v 789 700 V 806 699
9 5 v 814 698 V 823 697 8 5 v 831 696 V 839 695 9 5 v
847 694 V 856 693 6 5 v 861 692 V 867 691 V 873 690 5
5 v 877 689 V 881 688 V 885 687 V 890 686 6 5 v 895 685
V 900 684 V 905 683 5 5 v 910 682 V 914 681 V 918 680
V 923 679 V 926 678 V 929 677 V 933 676 V 936 675 V 940
674 V 942 673 V 945 672 V 948 671 V 950 670 V 953 669
V 956 668 V 958 667 V 961 666 V 964 665 V 967 664 V 970
663 V 972 662 V 975 661 V 978 660 V 981 659 V 984 658
V 987 657 V 989 656 V 992 655 V 994 654 V 996 653 V 998
652 V 1000 651 V 1002 650 V 1004 649 V 1007 648 V 1009
647 V 1011 646 V 1013 645 V 1015 644 V 1017 643 V 1019
642 V 1021 641 V 1023 640 V 1024 639 V 1026 638 V 1028
637 V 1030 636 V 1032 635 V 1034 634 V 1036 633 V 1038
632 V 1040 631 V 1041 630 V 1043 629 V 1045 628 V 1046
627 V 1048 626 V 1050 625 V 1051 624 V 1053 623 V 1055
622 V 1057 621 V 1058 620 V 1060 619 V 1061 618 V 1063
617 V 1064 616 V 1066 615 V 1067 614 V 1069 613 V 1070
612 V 1072 611 V 1074 610 V 1075 609 V 1076 608 V 1077
607 V 1079 606 V 1080 605 V 1081 604 V 1083 603 V 1084
602 V 1085 601 V 1087 600 V 1088 599 V 1089 598 V 1091
597 V 1092 596 V 1094 595 V 1095 594 V 1097 593 V 1098
592 V 1099 591 V 1101 590 V 1102 589 V 1104 588 V 1105
587 V 1106 586 V 1108 585 V 1109 584 V 1110 583 V 1111
582 V 1112 581 V 1113 580 V 1114 579 V 1116 578 V 1117
577 V 1118 576 V 1119 575 V 1120 574 V 1121 573 V 1122
572 V 1123 571 V 1125 570 V 1126 569 V 1127 568 V 1128
567 V 1129 566 V 1130 565 V 1131 564 V 1133 563 V 1134
562 V 1135 561 V 1136 560 V 1137 559 V 1138 558 V 1139
557 V 1140 556 V 1142 555 V 1143 554 V 1144 553 V 1145
552 V 1146 551 V 1147 550 V 1148 549 V 1149 548 V 1150
547 V 1151 546 V 1152 545 V 1153 544 V 1154 543 V 1155
542 V 1156 541 V 1157 540 V 1158 539 V 1159 538 V 1160
537 V 1161 536 V 1162 535 V 1163 534 V 1164 533 V 1165
532 V 1166 531 V 1167 530 V 1168 529 V 1169 528 V 1170
527 V 1171 526 V 1172 525 V 1173 524 V 1174 523 V 1175
522 V 1176 521 V 1177 520 V 1178 519 V 1179 518 V 1180
517 V 1181 516 V 1182 515 V 1183 513 V 1184 512 V 1185
511 V 1186 510 V 1187 509 V 1188 508 V 1189 507 V 1190
506 V 1191 505 V 1192 503 V 1193 502 V 1194 501 V 1195
500 V 1196 499 V 1197 497 V 1198 496 V 1199 495 V 1200
494 V 1201 493 V 1202 492 V 1203 490 V 1204 489 V 1205
488 V 1206 487 V 1207 486 V 1208 484 V 1209 483 V 1210
482 V 1211 481 V 1212 479 V 1213 478 V 1214 477 V 1215
475 V 1216 474 V 1217 473 V 1218 471 V 1219 470 V 1220
469 V 1221 467 V 1222 466 V 1223 465 V 1224 463 V 1225
462 V 1226 461 V 1227 459 V 1228 458 V 1229 457 V 1230
455 V 1231 454 V 1232 453 V 1233 451 V 1234 450 V 1235
449 V 1236 447 V 1237 446 V 1238 445 V 1239 443 V 1240
442 V 1241 441 V 1242 439 V 1243 438 V 1244 436 V 1245
435 V 1246 433 V 1247 432 V 1248 431 V 1249 429 V 1250
428 V 1251 426 V 1252 425 V 1253 424 V 1254 422 V 1255
421 V 1256 419 V 1257 418 V 1258 416 V 1259 415 V 1260
414 V 1261 412 V 1262 411 V 1263 409 V 1264 408 V 1265
406 V 1266 405 V 1267 403 V 1268 402 V 1269 400 V 1270
399 V 1271 397 V 1272 396 V 1273 394 V 1274 393 V 1275
392 V 1276 390 V 1277 388 V 1278 386 V 1279 384 V 1280
383 V 1281 381 V 1282 379 V 1283 377 V 1284 376 V 1285
374 V 1286 372 V 1287 370 V 1288 369 V 1289 367 V 1290
365 V 1291 363 V 1292 362 V 1293 360 V 1294 358 V 1295
357 V 1296 355 V 1297 353 V 1298 352 V 1299 350 V 1300
348 V 1301 346 V 1302 345 V 1303 343 V 1304 341 V 1305
340 V 1306 338 V 1307 336 V 1308 335 V 1309 333 V 1310
331 V 1311 329 V 1312 327 V 1313 325 V 1314 324 V 1315
322 V 1316 320 V 1317 318 V 1318 316 V 1319 314 V 1320
313 V 1321 311 V 1322 309 V 1323 307 V 1324 305 V 1325
303 V 1326 299 V 1327 295 V 1328 291 V 1329 287 V 1330
283 V 1331 278 V 1332 274 V 1333 270 V 1334 266 V 1335
262 V 1336 258 V 1337 253 V 1338 249 V 1339 245 V 1340
241 V 1341 237 V 1342 233 V 1343 230 V 1344 228 V 1345
226 V 1346 223 V 1347 221 V 1348 219 V 1349 216 V 1350
214 V 1351 212 V 1352 209 V 1353 207 V 1354 205 V 1355
202 V 1356 200 V 1357 198 V 1358 195 V 1359 193 V 1360
191 V 1361 189 V 1362 187 V 1363 184 V 1364 182 V 1365
180 V 1366 178 V 1367 175 V 1368 173 V 1369 171 V 1370
169 V 1371 166 V 1372 164 V 1373 162 V 1374 160 V 1375
158 V 1376 155 V 1377 152 V 1378 150 V 1379 147 V 1380
145 V 1381 142 V 1382 140 V 337 1671 2 629 v 337 1671
20 2 v 237 1686 a Fk(-0.1)840 1020 y Fl(Figure)k(6)p
1489 1671 V 337 1581 V 291 1596 a Fk(0)p 1489 1581 V
337 1491 V 253 1506 a(0.1)p 1489 1491 V 337 1401 V 253
1416 a(0.2)p 1489 1401 V 337 1312 V 253 1327 a(0.3)p
1489 1312 V 337 1222 V 253 1237 a(0.4)p 1489 1222 V 337
1132 V 253 1147 a(0.5)p 1489 1132 V 337 1042 V 253 1057
a(0.6)p 1489 1042 V 337 1671 2 20 v 325 1731 a(0)p 337
1062 V 454 1671 V 81 w(50)p 454 1062 V 571 1671 V 57
w(100)p 571 1062 V 689 1671 V 46 w(150)p 689 1062 V 806
1671 V 45 w(200)p 806 1062 V 923 1671 V 45 w(250)p 923
1062 V 1040 1671 V 45 w(300)p 1040 1062 V 1157 1671 V
45 w(350)p 1157 1062 V 1275 1671 V 46 w(400)p 1275 1062
V 1392 1671 V 45 w(450)p 1392 1062 V 1509 1671 V 45 w(500)p
1509 1062 V 337 1671 1173 2 v 1509 1671 2 629 v 337 1042
1173 2 v 120 1362 a(~)118 1375 y Fj(\016)140 1382 y Fi(t)817
1772 y Fg(j)p Fj(\026)p Fg(j)f Fk(\()p Fj(GeV)11 b Fk(\))396
1321 y Fj(m)439 1326 y Fe(~)439 1335 y Fi(l)466 1321
y Fk(=)i(300)p Fj(;)8 b(m)654 1329 y Fi(H)686 1320 y
Ff(\006)729 1321 y Fk(=)13 b(220)18 b Fj(GeV)p 337 1671
2 629 v 1162 1118 a(tan\014)e Fk(=)d(10)p 1401 1107 66
2 v 337 1583 2 2 v 337 1583 353 2 v 689 1582 445 2 v
1134 1581 282 2 v 1415 1580 95 2 v 1162 1163 a Fj(tan\014)j
Fk(=)d(20)p 1401 1152 66 3 v 337 1583 3 3 v 337 1583
95 3 v 431 1582 117 3 v 548 1581 71 3 v 618 1580 47 3
v 665 1579 V 712 1578 V 759 1577 V 806 1576 24 3 v 829
1575 25 3 v 853 1574 47 3 v 900 1573 12 3 v 911 1572
35 3 v 946 1571 25 3 v 970 1570 24 3 v 993 1569 25 3
v 1017 1568 24 3 v 1040 1567 25 3 v 1064 1566 24 3 v
1087 1565 25 3 v 1111 1564 24 3 v 1134 1563 V 1157 1562
13 3 v 1169 1561 25 3 v 1193 1560 12 3 v 1204 1559 25
3 v 1228 1558 12 3 v 1239 1557 25 3 v 1263 1556 13 3
v 1275 1555 24 3 v 1298 1554 13 3 v 1310 1553 12 3 v
1321 1552 25 3 v 1345 1551 13 3 v 1357 1550 18 3 v 1374
1549 V 1392 1548 12 3 v 1403 1547 V 1415 1546 16 3 v
1430 1545 V 1446 1544 V 1461 1543 V 1477 1542 V 1493
1541 V 1508 1540 3 3 v 1162 1208 a Fj(tan\014)j Fk(=)d(30)p
1401 1198 66 5 v 337 1584 5 5 v 337 1584 71 5 v 407 1583
25 5 v 431 1582 47 5 v 478 1581 24 5 v 501 1580 13 5
v 513 1579 V 525 1578 24 5 v 548 1577 12 5 v 559 1576
V 571 1575 V 582 1574 V 594 1573 V 606 1572 V 618 1571
13 5 v 630 1570 V 642 1569 12 5 v 653 1568 V 665 1567
8 5 v 673 1566 V 681 1565 V 689 1564 12 5 v 700 1563
V 712 1562 8 5 v 719 1561 V 727 1560 V 735 1559 V 743
1558 V 751 1557 V 759 1556 6 5 v 764 1555 V 770 1554
V 776 1553 V 782 1552 8 5 v 790 1551 V 798 1550 V 806
1549 V 813 1548 V 821 1547 V 829 1546 6 5 v 835 1545
V 841 1544 V 847 1543 V 853 1542 V 858 1541 V 864 1540
V 870 1539 V 876 1538 V 882 1537 V 888 1536 V 894 1535
V 900 1534 V 905 1533 V 911 1532 V 917 1531 V 923 1530
5 5 v 927 1529 V 931 1528 V 935 1527 6 5 v 940 1526 V
946 1525 V 952 1524 V 958 1523 V 964 1522 V 970 1521
5 5 v 974 1520 V 978 1519 V 982 1518 6 5 v 987 1517 V
993 1516 5 5 v 997 1515 V 1001 1514 V 1005 1513 6 5 v
1011 1512 V 1017 1511 5 5 v 1020 1510 V 1024 1509 V 1028
1508 6 5 v 1034 1507 V 1040 1506 5 5 v 1044 1505 V 1048
1504 V 1052 1503 6 5 v 1058 1502 V 1064 1501 5 5 v 1067
1500 V 1071 1499 V 1075 1498 V 1079 1497 V 1083 1496
V 1087 1495 V 1091 1494 V 1095 1493 V 1099 1492 V 1103
1491 V 1107 1490 V 1111 1489 V 1115 1488 V 1120 1487
V 1124 1486 V 1129 1485 V 1133 1484 V 1137 1483 V 1141
1482 V 1145 1481 V 1149 1480 V 1153 1479 V 1157 1478
V 1161 1477 V 1165 1476 V 1169 1475 V 1173 1474 V 1177
1473 V 1181 1472 V 1184 1471 V 1187 1470 V 1190 1469
V 1193 1468 V 1196 1467 V 1200 1466 V 1203 1465 V 1208
1464 V 1212 1463 V 1216 1462 V 1220 1461 V 1224 1460
V 1228 1459 V 1230 1458 V 1233 1457 V 1236 1456 V 1239
1455 V 1243 1454 V 1247 1453 V 1251 1452 V 1255 1451
V 1259 1450 V 1263 1449 V 1266 1448 V 1269 1447 V 1272
1446 V 1275 1445 V 1278 1444 V 1282 1443 V 1285 1442
V 1289 1441 V 1292 1440 V 1295 1439 V 1298 1438 V 1302
1437 V 1306 1436 V 1310 1435 V 1312 1434 V 1315 1433
V 1318 1432 V 1321 1431 V 1324 1430 V 1327 1429 V 1330
1428 V 1333 1427 V 1336 1426 V 1339 1425 V 1343 1424
V 1346 1423 V 1350 1422 V 1353 1421 V 1357 1420 V 1359
1419 V 1362 1418 V 1365 1417 V 1368 1416 V 1371 1415
V 1374 1414 V 1377 1413 V 1380 1412 V 1383 1411 V 1386
1410 V 1389 1409 V 1391 1408 V 1394 1407 V 1397 1406
V 1400 1405 V 1403 1404 V 1406 1403 V 1409 1402 V 1412
1401 V 1415 1400 V 1417 1399 V 1420 1398 V 1423 1397
V 1426 1396 V 1429 1395 V 1432 1394 V 1435 1393 V 1438
1392 V 1441 1391 V 1444 1390 V 1447 1389 V 1450 1388
V 1453 1387 V 1456 1386 V 1459 1385 V 1462 1384 V 1464
1383 V 1467 1382 V 1470 1381 V 1473 1380 V 1475 1379
V 1478 1378 V 1481 1377 V 1484 1376 V 1486 1375 V 1489
1374 V 1492 1373 V 1495 1372 V 1497 1371 V 1500 1370
V 1503 1369 V 1506 1368 V 1508 1367 V 1162 1253 a Fj(tan\014)j
Fk(=)d(40)p 1401 1242 3 3 v 1421 1242 V 1442 1242 V 1463
1242 V 1467 1242 V 337 1583 V 337 1583 V 357 1583 V 378
1582 V 399 1581 V 419 1579 V 440 1578 V 461 1576 V 481
1573 V 502 1569 V 522 1566 V 543 1562 V 563 1558 V 583
1552 V 603 1547 V 623 1542 V 643 1537 V 663 1530 V 683
1523 V 702 1517 V 722 1510 V 741 1502 V 760 1494 V 779
1486 V 798 1477 V 817 1468 V 835 1459 V 854 1450 V 872
1440 V 891 1430 V 909 1420 V 927 1410 V 945 1399 V 962
1388 V 980 1377 V 997 1366 V 1015 1355 V 1032 1343 V
1048 1331 V 1065 1319 V 1082 1306 V 1099 1294 V 1115
1282 V 1131 1269 V 1148 1256 V 1164 1242 V 1180 1229
V 1195 1216 V 1211 1202 V 1227 1189 V 1242 1175 V 1258
1161 V 1273 1147 V 1288 1132 V 1303 1118 V 1318 1104
V 1333 1089 V 1347 1075 V 1362 1060 V 1376 1045 V 1379
1042 V eop
%%Page: 5 5
5 4 bop 293 703 1216 2 v 293 812 20 2 v 204 824 a Fd(-0.1)p
1489 812 V 293 703 V 250 715 a(0)p 1489 703 V 293 594
V 218 606 a(0.1)p 1489 594 V 293 485 V 218 497 a(0.2)p
1489 485 V 797 116 a Fl(Figure)18 b(7.a)p 293 375 V 218
387 a Fd(0.3)p 1489 375 V 293 266 V 218 278 a(0.4)p 1489
266 V 293 157 V 218 169 a(0.5)p 1489 157 V 293 48 V 218
60 a(0.6)p 1489 48 V 374 812 2 20 v 343 869 a(300)p 374
68 V 536 812 V 99 w(400)p 536 68 V 698 812 V 99 w(500)p
698 68 V 860 812 V 99 w(600)p 860 68 V 1023 812 V 100
w(700)p 1023 68 V 1185 812 V 99 w(800)p 1185 68 V 1347
812 V 99 w(900)p 1347 68 V 1509 812 V 89 w(1000)p 1509
68 V 293 812 1216 2 v 1509 812 2 765 v 293 48 1216 2
v 102 435 a Fk(~)100 448 y Fj(\016)122 455 y Fi(t)816
907 y Fj(m)859 912 y Fe(~)859 918 y Fi(t)872 923 y Fh(1)904
907 y Fd(GeV)p 293 812 2 765 v 1147 124 a Fk(tan)g Fj(\014)e
Fk(=)d(30)p 501 58 1 12 v 501 62 V 502 66 V 502 70 V
503 74 V 499 52 2 6 v 503 74 V 505 84 1 11 v 505 87 V
506 91 V 506 94 V 507 97 V 507 100 V 508 103 V 508 107
V 509 110 V 509 113 V 510 116 V 510 119 V 511 123 V 503
79 2 6 v 511 123 V 513 132 1 10 v 513 135 V 514 138 V
514 141 V 515 144 V 515 147 V 516 150 V 516 153 V 517
156 V 517 159 V 518 162 V 518 165 V 519 168 V 511 128
2 5 v 519 168 V 521 176 1 9 v 521 179 V 522 181 V 522
184 V 523 186 V 523 189 V 524 191 V 524 194 V 525 197
V 525 199 V 526 202 V 526 204 V 527 207 V 519 172 2 5
v 527 207 V 529 219 1 13 v 529 223 V 530 226 V 530 230
V 531 234 V 531 238 V 532 242 V 527 213 2 7 v 532 242
V 534 247 1 6 v 534 249 V 535 250 V 535 252 V 536 253
V 536 255 V 537 256 V 537 258 V 538 259 V 538 261 V 539
262 V 539 264 V 540 265 V 540 267 V 541 269 V 541 270
V 542 272 V 542 273 V 543 275 V 532 244 2 3 v 543 275
V 545 285 1 11 v 545 288 V 546 292 V 546 295 V 547 298
V 547 301 V 548 305 V 543 280 2 6 v 548 305 V 550 309
1 5 v 550 310 V 551 311 V 551 312 V 552 313 V 552 315
V 553 316 V 553 317 V 554 318 V 554 319 V 555 320 V 555
321 V 556 323 V 556 324 V 557 325 V 557 326 V 558 327
V 558 328 V 559 329 V 559 331 V 560 332 V 548 307 2 3
v 560 332 V 562 337 1 6 v 562 339 V 563 340 V 563 342
V 564 343 V 564 345 V 565 346 V 565 348 V 566 349 V 566
351 V 567 353 V 567 354 V 568 356 V 560 334 2 3 v 568
356 V 570 361 1 6 v 570 362 V 571 364 V 571 365 V 572
367 V 572 368 V 573 370 V 573 371 V 574 373 V 574 374
V 575 376 V 575 377 V 576 379 V 568 358 2 3 v 576 379
V 578 383 1 4 v 578 384 V 579 385 V 579 386 V 580 387
V 580 388 V 581 389 V 581 390 V 582 391 V 582 392 V 583
393 V 583 394 V 584 395 V 584 397 V 585 398 V 585 399
V 586 400 V 586 401 V 587 402 V 587 403 V 588 404 V 588
405 V 589 406 V 589 407 V 590 408 V 590 409 V 591 411
V 591 412 V 592 413 V 576 381 2 2 v 592 413 V 594 416
1 4 v 594 418 V 595 419 V 595 420 V 596 421 V 596 422
V 597 423 V 597 424 V 598 425 V 598 426 V 599 427 V 599
428 V 600 429 V 600 430 V 601 431 V 601 432 V 602 433
V 602 434 V 603 435 V 603 436 V 604 437 V 604 438 V 605
439 V 605 440 V 606 441 V 606 442 V 607 443 V 607 444
V 608 445 V 608 446 V 609 447 V 609 448 V 610 449 V 610
450 V 611 451 V 611 452 V 612 453 V 612 454 V 613 456
V 613 457 V 614 458 V 614 459 V 615 460 V 615 461 V 616
462 V 592 415 2 2 v 616 462 V 618 465 1 3 v 618 465 V
619 466 V 619 467 V 620 468 V 620 468 V 621 469 V 621
470 V 622 471 V 622 471 V 623 472 V 623 473 V 624 474
V 624 474 V 625 475 V 625 476 V 626 477 V 626 477 V 627
478 V 627 479 V 628 480 V 628 480 V 629 481 V 629 482
V 630 483 V 630 483 V 631 484 V 631 485 V 632 486 V 616
463 2 2 v 632 486 V 634 488 1 3 v 634 489 V 635 489 V
635 490 V 636 490 V 636 491 V 637 492 V 637 492 V 638
493 V 638 493 V 639 494 V 639 495 V 640 495 V 640 496
V 641 496 V 641 497 V 642 498 V 642 498 V 643 499 V 643
499 V 644 500 V 644 500 V 645 501 V 645 502 V 646 502
V 646 503 V 647 503 V 647 504 V 648 505 V 648 505 V 649
506 V 649 506 V 650 507 V 650 508 V 651 508 V 651 509
V 652 509 V 652 510 V 653 511 V 653 511 V 654 512 V 654
512 V 655 513 V 655 513 V 656 514 V 656 515 V 657 515
V 657 516 V 658 516 V 658 517 V 659 518 V 659 518 V 660
519 V 660 519 V 661 520 V 661 521 V 662 521 V 662 522
V 663 522 V 663 523 V 664 524 V 664 524 V 665 525 V 632
487 2 2 v 665 525 V 667 527 1 3 v 667 527 V 668 528 V
668 528 V 669 529 V 669 530 V 670 530 V 670 531 V 671
531 V 671 532 V 672 532 V 672 533 V 673 533 V 673 534
V 674 534 V 674 535 V 675 535 V 675 536 V 676 536 V 676
537 V 677 537 V 677 538 V 678 539 V 678 539 V 679 540
V 679 540 V 680 541 V 680 541 V 681 542 V 681 542 V 682
543 V 682 543 V 683 544 V 683 544 V 684 545 V 684 545
V 685 546 V 685 546 V 686 547 V 686 548 V 687 548 V 687
549 V 688 549 V 688 550 V 689 550 V 689 551 V 690 551
V 690 552 V 691 552 V 691 553 V 692 553 V 692 554 V 693
554 V 693 555 V 694 555 V 694 556 V 695 557 V 695 557
V 696 558 V 696 558 V 697 559 V 665 526 2 2 v 697 559
V 699 561 1 3 v 699 561 V 700 562 V 700 562 V 701 563
V 701 563 V 702 564 V 702 565 V 703 565 V 703 566 V 704
566 V 704 567 V 705 567 V 705 568 V 706 568 V 706 569
V 707 569 V 707 570 V 708 570 V 708 571 V 709 571 V 709
572 V 710 572 V 710 573 V 711 574 V 711 574 V 712 575
V 712 575 V 713 576 V 713 576 V 714 577 V 697 560 2 2
v 714 577 V 715 578 3 1 v 716 578 V 716 579 V 717 579
V 717 580 V 718 580 V 719 581 V 719 581 V 720 582 V 720
582 V 721 583 V 721 583 V 722 584 V 723 584 V 723 585
V 724 585 V 724 586 V 725 586 V 725 587 V 726 587 V 727
588 V 727 588 V 728 589 V 728 589 V 729 590 V 715 578
2 2 v 730 592 V 731 592 3 1 v 732 592 V 733 593 V 733
593 V 734 594 V 735 594 V 736 595 V 736 595 V 737 596
V 738 596 V 738 597 V 739 597 V 740 598 V 741 598 V 741
599 V 742 599 V 743 600 V 744 600 V 744 601 V 731 592
2 2 v 746 603 V 747 603 4 1 v 748 603 V 749 604 V 750
604 V 750 605 V 751 605 V 752 606 V 753 606 V 754 607
V 754 607 V 755 608 V 756 608 V 757 609 V 758 609 V 758
610 V 759 610 V 760 611 V 747 603 2 2 v 762 613 V 763
613 4 1 v 764 613 V 765 614 V 766 614 V 767 615 V 768
615 V 769 616 V 769 616 V 770 617 V 771 617 V 772 618
V 773 618 V 774 619 V 775 619 V 776 620 V 763 613 2 2
v 777 622 V 779 622 4 1 v 780 622 V 781 623 V 782 623
V 784 624 V 785 624 V 786 625 V 787 625 V 788 626 V 789
626 V 790 627 V 791 627 V 792 628 V 779 622 2 2 v 794
630 V 796 630 5 1 v 797 630 V 799 631 V 800 631 V 801
632 V 802 632 V 803 633 V 804 633 V 806 634 V 807 634
V 808 635 V 796 630 3 2 v 810 637 V 812 637 5 1 v 813
637 V 815 638 V 816 638 V 817 639 V 818 639 V 819 640
V 820 640 V 822 641 V 823 641 V 824 642 V 812 637 3 2
v 826 644 V 828 644 5 1 v 830 644 V 831 645 V 832 645
V 834 646 V 835 646 V 837 647 V 838 647 V 839 648 V 828
644 3 2 v 842 650 V 844 650 6 1 v 846 650 V 848 651 V
849 651 V 851 652 V 853 652 V 854 653 V 844 650 3 2 v
857 655 V 860 655 7 1 v 862 655 V 864 656 V 866 656 V
867 657 V 869 657 V 871 658 V 860 655 4 2 v 874 660 V
877 660 8 1 v 879 660 V 882 661 V 884 661 V 886 662 V
877 660 4 2 v 890 664 V 893 664 8 1 v 895 664 V 898 665
V 900 665 V 902 666 V 893 664 4 2 v 906 668 V 909 668
10 1 v 913 668 V 916 669 V 909 668 5 2 v 921 671 V 925
671 8 1 v 928 671 V 930 672 V 932 672 V 935 673 V 925
671 4 2 v 938 675 V 942 675 10 1 v 946 675 V 949 676
V 942 675 5 2 v 954 678 V 958 679 14 2 v 958 678 7 2
v 967 680 V 974 680 10 1 v 978 680 V 981 681 V 974 680
5 2 v 986 683 V 990 684 14 2 v 990 683 7 2 v 999 685
V 1006 686 15 2 v 1006 685 8 2 v 1016 687 V 1023 688
14 2 v 1023 687 7 2 v 1032 689 V 1039 690 14 2 v 1039
689 7 2 v 1048 691 V 1055 692 14 2 v 1055 691 7 2 v 1064
693 V 1071 693 16 2 v 1071 693 8 2 v 1079 694 V 1087
695 15 2 v 1087 694 8 2 v 1097 696 V 1104 696 16 2 v
1104 696 8 2 v 1112 697 V 1120 697 16 2 v 1120 697 8
2 v 1128 698 V 1136 698 16 2 v 1136 698 8 2 v 1144 699
V 1152 699 17 2 v 1152 699 9 2 v 1161 700 V 1169 700
16 2 v 1169 700 8 2 v 1177 701 V 1185 701 16 2 v 1185
701 8 2 v 1193 702 V 1201 702 16 2 v 1201 702 8 2 v 1209
703 V 1217 703 16 2 v 1217 703 8 2 v 1225 704 V 1233
704 17 2 v 1233 704 9 2 v 1242 705 V 1401 113 66 2 v
1266 705 16 2 v 1266 705 8 2 v 1274 706 V 1282 706 16
2 v 1282 706 8 2 v 1290 707 V 1250 705 16 2 v 1314 707
17 2 v 1314 707 9 2 v 1323 708 V 1298 707 16 2 v 1347
708 V 1347 708 8 2 v 1355 709 V 1331 708 16 2 v 1379
709 17 2 v 1379 709 9 2 v 1388 710 V 1363 709 16 2 v
1428 710 V 1428 710 8 2 v 1436 711 V 1396 710 33 2 v
1477 711 16 2 v 1477 711 8 2 v 1485 712 V 1444 711 34
2 v 1493 712 16 2 v 1147 169 a(tan)18 b Fj(\014)e Fk(=)d(20)p
1401 158 2 2 v 1422 158 V 1443 158 V 1463 158 V 1467
158 V 368 48 V 371 68 V 373 89 V 374 99 V 377 119 V 380
140 V 383 160 V 386 181 V 390 212 V 396 231 V 402 251
V 406 266 V 412 285 V 418 305 V 423 321 V 429 340 V 435
360 V 439 375 V 445 394 V 455 430 V 458 450 V 461 471
V 464 491 V 467 512 V 471 532 V 479 552 V 489 570 V 501
587 V 514 604 V 529 618 V 545 632 V 562 643 V 580 653
V 600 659 V 620 665 V 633 673 V 654 676 V 679 681 V 699
686 V 719 692 V 740 695 V 760 698 V 781 700 V 801 702
V 822 703 V 843 705 V 864 707 V 884 707 V 905 708 V 926
710 V 946 710 V 967 711 V 988 711 V 1009 712 V 1029 713
V 1050 713 V 1071 713 V 1092 714 V 1112 714 V 1133 715
V 1154 715 V 1175 715 V 1195 715 V 1216 716 V 1237 716
V 1258 716 V 1278 716 V 1299 716 V 1320 716 V 1341 716
V 1361 717 V 1382 717 V 1403 717 V 1424 717 V 1444 717
V 1465 717 V 1486 717 V 1507 717 V 1509 717 V 1147 214
a(tan)18 b Fj(\014)e Fk(=)d(15)p 1401 203 66 4 v 293
348 4 4 v 295 362 1 16 v 295 365 V 296 368 V 296 370
V 297 373 V 297 375 V 298 378 V 298 380 V 299 383 V 292
355 4 8 v 300 383 V 303 392 1 10 v 303 394 V 304 395
V 304 397 V 305 398 V 305 399 V 306 401 V 306 402 V 307
404 V 300 387 4 5 v 308 404 V 311 409 1 6 v 311 410 V
312 410 V 312 411 V 313 412 V 313 413 V 314 413 V 314
414 V 315 415 V 308 406 4 3 v 316 415 V 319 419 1 5 v
319 420 V 320 420 V 320 421 V 321 421 V 321 422 V 322
423 V 322 423 V 323 424 V 316 417 4 3 v 324 424 V 325
426 5 1 v 326 426 V 326 427 V 327 427 V 327 428 V 328
428 V 328 429 V 329 429 V 329 430 V 330 430 V 330 431
V 325 425 3 4 v 332 434 V 336 438 1 6 v 336 439 V 337
440 V 337 441 V 338 442 V 338 442 V 339 443 V 339 444
V 340 445 V 333 436 4 3 v 341 445 V 344 452 1 8 v 344
453 V 345 454 V 345 455 V 346 456 V 346 457 V 347 458
V 347 459 V 348 460 V 341 448 4 4 v 349 460 V 352 467
1 8 v 352 468 V 353 469 V 353 470 V 354 471 V 354 472
V 355 474 V 355 475 V 356 476 V 349 463 4 4 v 357 476
V 360 484 1 9 v 360 485 V 361 486 V 361 488 V 362 489
V 362 490 V 363 491 V 363 492 V 364 494 V 357 480 4 5
v 365 494 V 368 504 1 11 v 368 506 V 369 507 V 369 509
V 370 510 V 370 512 V 371 514 V 371 515 V 372 517 V 365
499 4 6 v 373 517 V 376 527 1 11 v 376 529 V 377 531
V 377 532 V 378 534 V 378 536 V 379 537 V 379 539 V 380
541 V 373 522 4 6 v 381 541 V 384 550 1 10 v 384 551
V 385 553 V 385 554 V 386 555 V 386 557 V 387 558 V 387
559 V 388 561 V 381 545 4 5 v 389 561 V 392 568 1 8 v
392 569 V 393 570 V 393 572 V 394 573 V 394 574 V 395
575 V 395 576 V 396 577 V 396 578 V 397 579 V 397 580
V 398 581 V 398 582 V 399 583 V 399 584 V 400 585 V 400
586 V 401 587 V 401 588 V 402 589 V 402 591 V 403 592
V 403 593 V 404 594 V 389 565 4 4 v 405 594 V 408 599
1 6 v 408 599 V 409 600 V 409 601 V 410 601 V 410 602
V 411 603 V 411 603 V 412 604 V 412 605 V 413 605 V 413
606 V 414 607 V 414 607 V 415 608 V 415 609 V 416 609
V 416 610 V 417 610 V 417 611 V 418 612 V 418 612 V 419
613 V 419 614 V 420 614 V 420 615 V 421 616 V 405 596
4 3 v 422 616 V 423 618 5 1 v 424 618 V 424 619 V 425
619 V 425 620 V 426 620 V 426 621 V 427 621 V 427 622
V 428 622 V 429 623 V 429 623 V 430 624 V 430 624 V 431
625 V 431 625 V 432 626 V 432 626 V 433 627 V 433 627
V 434 628 V 434 628 V 435 629 V 436 629 V 436 630 V 437
630 V 437 631 V 438 631 V 438 632 V 439 632 V 439 633
V 440 633 V 440 634 V 441 634 V 441 635 V 442 635 V 443
636 V 443 636 V 444 637 V 444 637 V 445 638 V 445 638
V 446 639 V 446 639 V 447 640 V 447 640 V 448 641 V 449
641 V 449 642 V 450 642 V 450 643 V 451 643 V 451 644
V 452 644 V 452 645 V 453 645 V 453 646 V 454 646 V 454
647 V 455 647 V 456 648 V 456 648 V 457 649 V 457 649
V 458 650 V 458 650 V 459 651 V 423 617 3 4 v 461 654
V 463 655 5 1 v 464 655 V 464 656 V 465 656 V 465 657
V 466 657 V 467 658 V 463 654 3 4 v 469 661 V 471 662
6 1 v 472 662 V 473 663 V 473 663 V 474 664 V 471 661
3 4 v 477 667 V 479 669 9 4 v 479 667 5 4 v 484 671 V
488 673 8 4 v 488 671 4 4 v 492 675 V 496 677 8 4 v 496
675 4 4 v 500 679 V 504 681 8 4 v 504 679 5 4 v 508 682
V 512 684 8 4 v 512 682 5 4 v 516 685 V 520 687 8 4 v
520 685 5 4 v 524 688 V 528 689 8 4 v 528 688 5 4 v 532
690 V 536 691 8 4 v 536 690 5 4 v 540 692 V 544 693 8
4 v 544 692 5 4 v 548 694 V 552 695 9 4 v 552 694 5 4
v 557 696 V 561 697 8 4 v 561 696 5 4 v 565 697 V 569
698 8 4 v 569 697 5 4 v 573 699 V 577 700 16 4 v 577
699 8 4 v 585 700 V 593 701 25 4 v 593 700 13 4 v 605
702 V 617 704 16 4 v 617 702 8 4 v 625 705 V 633 706
34 4 v 633 705 17 4 v 650 706 V 666 708 33 4 v 666 706
16 4 v 682 709 V 698 710 17 4 v 698 709 9 4 v 707 711
V 715 712 16 4 v 715 711 8 4 v 723 712 V 747 713 16 4
v 747 712 8 4 v 755 713 V 731 712 16 4 v 779 714 17 4
v 779 713 9 4 v 788 714 V 763 713 16 4 v 812 715 V 812
714 8 4 v 820 715 V 796 714 16 4 v 860 716 17 4 v 860
715 9 4 v 869 716 V 828 715 33 4 v 958 717 16 4 v 958
716 8 4 v 966 717 V 877 716 82 4 v 1120 718 16 4 v 1120
717 8 4 v 1128 718 V 974 717 146 4 v 1136 718 374 4 v
1147 259 a(tan)18 b Fj(\014)e Fk(=)d(10)p 1401 249 5
5 v 1422 249 V 1443 249 V 1463 249 V 1467 249 V 293 658
V 293 658 V 313 662 V 334 662 V 354 666 V 373 675 V 391
686 V 408 694 V 428 697 V 449 701 V 468 708 V 489 711
V 509 713 V 530 715 V 551 716 V 571 717 V 592 717 V 613
717 V 633 718 V 654 718 V 666 718 V 687 718 V 717 719
V 737 719 V 758 719 V 779 719 V 800 719 V 820 719 V 841
719 V 862 719 V 883 719 V 903 720 V 924 720 V 945 720
V 966 720 V 986 720 V 1007 720 V 1028 720 V 1049 720
V 1069 720 V 1090 720 V 1111 720 V 1132 720 V 1152 720
V 1173 720 V 1194 720 V 1215 720 V 1236 720 V 1256 720
V 1277 720 V 1298 720 V 1319 720 V 1339 719 V 1360 719
V 1381 719 V 1402 719 V 1422 719 V 1443 719 V 1464 719
V 1485 719 V 1505 719 V 1509 719 V 293 1607 1216 2 v
293 1716 20 2 v 184 1728 a Fd(-0.05)p 1489 1716 V 293
1607 V 250 1619 a(0)p 1489 1607 V 293 1498 V 197 1510
a(0.05)p 1489 1498 V 793 1020 a Fl(Figure)18 b(7.b)p
293 1389 V 218 1401 a Fd(0.1)p 1489 1389 V 293 1279 V
197 1291 a(0.15)p 1489 1279 V 293 1170 V 218 1182 a(0.2)p
1489 1170 V 293 1061 V 197 1073 a(0.25)p 1489 1061 V
293 952 V 218 964 a(0.3)p 1489 952 V 404 1716 2 20 v
373 1773 a(500)p 404 972 V 625 1716 V 158 w(600)p 625
972 V 846 1716 V 158 w(700)p 846 972 V 1067 1716 V 158
w(800)p 1067 972 V 1288 1716 V 158 w(900)p 1288 972 V
1509 1716 V 148 w(1000)p 1509 972 V 293 1716 1216 2 v
1509 1716 2 765 v 293 952 1216 2 v 102 1339 a Fk(~)100
1352 y Fj(\016)122 1359 y Fi(t)816 1811 y Fj(m)859 1816
y Fe(~)859 1822 y Fi(t)872 1827 y Fh(1)904 1811 y Fd(GeV)p
293 1716 2 765 v 1147 1028 a Fk(tan)g Fj(\014)e Fk(=)d(30)p
1401 1017 66 2 v 293 978 2 2 v 293 976 10 1 v 296 976
V 299 975 V 303 975 V 306 974 V 293 978 5 2 v 310 974
V 315 974 13 1 v 319 974 V 323 975 V 327 975 V 331 976
V 335 976 V 339 977 V 343 977 V 347 978 V 315 974 7 2
v 353 980 V 359 980 3 1 v 360 980 V 361 981 V 361 981
V 362 982 V 363 982 V 364 983 V 364 983 V 365 984 V 366
984 V 366 985 V 367 985 V 368 986 V 369 986 V 369 987
V 370 987 V 371 988 V 372 988 V 372 989 V 373 989 V 374
990 V 374 990 V 375 991 V 376 991 V 377 992 V 377 992
V 378 993 V 379 993 V 380 994 V 380 994 V 381 995 V 382
995 V 382 996 V 383 996 V 384 997 V 385 997 V 385 998
V 359 980 2 2 v 387 1000 V 389 1001 1 3 v 389 1002 V
390 1003 V 390 1003 V 391 1004 V 391 1004 V 392 1005
V 392 1006 V 393 1006 V 393 1007 V 394 1008 V 394 1008
V 395 1009 V 395 1009 V 396 1010 V 396 1011 V 397 1011
V 397 1012 V 398 1013 V 398 1013 V 399 1014 V 399 1014
V 400 1015 V 400 1016 V 401 1016 V 401 1017 V 402 1018
V 402 1018 V 403 1019 V 387 1000 2 2 v 403 1019 V 405
1024 1 6 v 405 1025 V 406 1027 V 406 1028 V 407 1030
V 407 1031 V 408 1033 V 408 1034 V 409 1036 V 409 1037
V 410 1038 V 410 1040 V 411 1041 V 411 1043 V 412 1044
V 412 1046 V 413 1047 V 413 1049 V 414 1050 V 414 1051
V 415 1053 V 415 1054 V 416 1056 V 416 1057 V 417 1059
V 417 1060 V 418 1062 V 418 1063 V 419 1065 V 419 1066
V 420 1067 V 420 1069 V 421 1070 V 421 1072 V 422 1073
V 422 1075 V 423 1076 V 423 1078 V 424 1079 V 424 1080
V 425 1082 V 403 1021 2 3 v 425 1082 V 427 1085 1 4 v
427 1086 V 428 1087 V 428 1088 V 429 1089 V 429 1090
V 430 1091 V 430 1092 V 431 1093 V 431 1094 V 432 1095
V 432 1096 V 433 1097 V 433 1098 V 434 1098 V 434 1099
V 435 1100 V 435 1101 V 436 1102 V 436 1103 V 437 1104
V 437 1105 V 438 1106 V 438 1107 V 439 1108 V 439 1109
V 440 1110 V 440 1111 V 441 1112 V 441 1113 V 442 1113
V 442 1114 V 443 1115 V 443 1116 V 444 1117 V 444 1118
V 445 1119 V 445 1120 V 446 1121 V 446 1122 V 447 1123
V 425 1084 2 2 v 447 1123 V 449 1127 1 4 v 449 1128 V
450 1129 V 450 1130 V 451 1131 V 451 1132 V 452 1133
V 452 1134 V 453 1135 V 453 1136 V 454 1137 V 454 1138
V 455 1139 V 455 1140 V 456 1141 V 456 1143 V 457 1144
V 457 1145 V 458 1146 V 458 1147 V 459 1148 V 459 1149
V 460 1150 V 460 1151 V 461 1152 V 461 1153 V 462 1154
V 462 1155 V 463 1156 V 463 1157 V 464 1158 V 464 1159
V 465 1160 V 465 1161 V 466 1163 V 466 1164 V 467 1165
V 467 1166 V 468 1167 V 468 1168 V 469 1169 V 447 1125
2 2 v 469 1169 V 471 1173 1 5 v 471 1174 V 472 1175 V
472 1176 V 473 1178 V 473 1179 V 474 1180 V 474 1181
V 475 1182 V 475 1183 V 476 1184 V 476 1186 V 477 1187
V 477 1188 V 478 1189 V 478 1190 V 479 1191 V 479 1193
V 480 1194 V 480 1195 V 481 1196 V 481 1197 V 482 1198
V 482 1199 V 483 1201 V 483 1202 V 484 1203 V 484 1204
V 485 1205 V 485 1206 V 486 1207 V 486 1209 V 487 1210
V 487 1211 V 488 1212 V 488 1213 V 489 1214 V 489 1215
V 490 1217 V 490 1218 V 491 1219 V 469 1171 2 3 v 491
1219 V 493 1223 1 5 v 493 1225 V 494 1226 V 494 1227
V 495 1228 V 495 1230 V 496 1231 V 496 1232 V 497 1234
V 497 1235 V 498 1236 V 498 1237 V 499 1239 V 499 1240
V 500 1241 V 500 1242 V 501 1244 V 501 1245 V 502 1246
V 502 1247 V 503 1249 V 503 1250 V 504 1251 V 504 1252
V 505 1254 V 505 1255 V 506 1256 V 506 1257 V 507 1259
V 507 1260 V 508 1261 V 508 1263 V 509 1264 V 509 1265
V 510 1266 V 510 1268 V 511 1269 V 511 1270 V 512 1271
V 512 1273 V 513 1274 V 491 1221 2 3 v 513 1274 V 515
1279 1 6 v 515 1280 V 516 1282 V 516 1283 V 517 1284
V 517 1286 V 518 1287 V 518 1289 V 519 1290 V 519 1291
V 520 1293 V 520 1294 V 521 1296 V 521 1297 V 522 1298
V 522 1300 V 523 1301 V 523 1303 V 524 1304 V 524 1305
V 525 1307 V 525 1308 V 526 1310 V 526 1311 V 527 1312
V 527 1314 V 528 1315 V 528 1317 V 529 1318 V 529 1319
V 530 1321 V 530 1322 V 531 1324 V 531 1325 V 532 1326
V 532 1328 V 533 1329 V 533 1331 V 534 1332 V 534 1333
V 535 1335 V 513 1276 2 3 v 535 1335 V 537 1339 1 4 v
537 1340 V 538 1341 V 538 1342 V 539 1343 V 539 1344
V 540 1345 V 540 1346 V 541 1347 V 541 1348 V 542 1349
V 542 1350 V 543 1351 V 543 1352 V 544 1353 V 544 1354
V 545 1355 V 545 1356 V 546 1357 V 546 1358 V 547 1359
V 547 1360 V 548 1361 V 548 1362 V 549 1363 V 549 1364
V 550 1365 V 550 1366 V 551 1367 V 551 1368 V 552 1369
V 552 1370 V 553 1371 V 553 1372 V 554 1373 V 554 1374
V 555 1375 V 555 1376 V 556 1377 V 556 1378 V 557 1379
V 535 1337 2 2 v 557 1379 V 559 1382 1 3 v 559 1382 V
560 1383 V 560 1384 V 561 1384 V 561 1385 V 562 1386
V 562 1387 V 563 1387 V 563 1388 V 564 1389 V 564 1389
V 565 1390 V 565 1391 V 566 1391 V 566 1392 V 567 1393
V 567 1394 V 568 1394 V 568 1395 V 569 1396 V 569 1396
V 570 1397 V 570 1398 V 571 1399 V 571 1399 V 572 1400
V 572 1401 V 573 1401 V 573 1402 V 574 1403 V 574 1403
V 575 1404 V 575 1405 V 576 1406 V 576 1406 V 577 1407
V 577 1408 V 578 1408 V 578 1409 V 579 1410 V 557 1380
2 2 v 579 1410 V 581 1412 1 3 v 581 1413 V 582 1413 V
582 1414 V 583 1414 V 583 1415 V 584 1415 V 584 1416
V 585 1416 V 585 1417 V 586 1417 V 586 1418 V 587 1419
V 587 1419 V 588 1420 V 588 1420 V 589 1421 V 589 1421
V 590 1422 V 590 1422 V 591 1423 V 591 1423 V 592 1424
V 592 1425 V 593 1425 V 593 1426 V 594 1426 V 594 1427
V 595 1427 V 595 1428 V 596 1428 V 596 1429 V 597 1429
V 597 1430 V 598 1431 V 598 1431 V 599 1432 V 599 1432
V 600 1433 V 600 1433 V 601 1434 V 601 1434 V 602 1435
V 579 1411 2 2 v 602 1435 V 603 1436 3 1 v 604 1436 V
604 1437 V 605 1437 V 605 1438 V 606 1438 V 606 1439
V 607 1439 V 607 1440 V 608 1440 V 608 1441 V 609 1441
V 609 1442 V 610 1442 V 610 1443 V 611 1443 V 612 1444
V 612 1444 V 613 1445 V 613 1445 V 614 1446 V 614 1446
V 615 1447 V 615 1447 V 616 1448 V 616 1448 V 617 1449
V 617 1449 V 618 1450 V 618 1450 V 619 1451 V 619 1451
V 620 1452 V 620 1452 V 621 1453 V 621 1453 V 622 1454
V 622 1454 V 623 1455 V 603 1436 2 2 v 624 1457 V 625
1457 3 1 v 626 1457 V 626 1458 V 627 1458 V 628 1459
V 628 1459 V 629 1460 V 630 1460 V 630 1461 V 631 1461
V 632 1462 V 632 1462 V 633 1463 V 634 1463 V 634 1464
V 635 1464 V 636 1465 V 636 1465 V 637 1466 V 637 1466
V 638 1467 V 639 1467 V 639 1468 V 640 1468 V 641 1469
V 641 1469 V 642 1470 V 643 1470 V 643 1471 V 644 1471
V 645 1472 V 625 1457 2 2 v 646 1474 V 647 1474 3 1 v
648 1474 V 649 1475 V 649 1475 V 650 1476 V 651 1476
V 652 1477 V 652 1477 V 653 1478 V 654 1478 V 655 1479
V 655 1479 V 656 1480 V 657 1480 V 657 1481 V 658 1481
V 659 1482 V 660 1482 V 660 1483 V 661 1483 V 662 1484
V 663 1484 V 663 1485 V 664 1485 V 665 1486 V 666 1486
V 666 1487 V 647 1474 2 2 v 668 1489 V 669 1489 4 1 v
670 1489 V 671 1490 V 672 1490 V 673 1491 V 673 1491
V 674 1492 V 675 1492 V 676 1493 V 677 1493 V 678 1494
V 679 1494 V 679 1495 V 680 1495 V 681 1496 V 682 1496
V 683 1497 V 684 1497 V 685 1498 V 685 1498 V 686 1499
V 687 1499 V 688 1500 V 669 1489 2 2 v 690 1502 V 691
1502 4 1 v 692 1502 V 693 1503 V 694 1503 V 695 1504
V 696 1504 V 697 1505 V 698 1505 V 699 1506 V 700 1506
V 700 1507 V 701 1507 V 702 1508 V 703 1508 V 704 1509
V 705 1509 V 706 1510 V 707 1510 V 708 1511 V 709 1511
V 710 1512 V 691 1502 2 2 v 711 1514 V 713 1514 5 1 v
714 1514 V 715 1515 V 717 1515 V 718 1516 V 719 1516
V 720 1517 V 721 1517 V 722 1518 V 723 1518 V 724 1519
V 726 1519 V 727 1520 V 728 1520 V 729 1521 V 730 1521
V 731 1522 V 713 1514 3 2 v 733 1524 V 735 1524 5 1 v
736 1524 V 738 1525 V 739 1525 V 740 1526 V 741 1526
V 743 1527 V 744 1527 V 745 1528 V 746 1528 V 748 1529
V 749 1529 V 750 1530 V 751 1530 V 753 1531 V 735 1524
3 2 v 755 1533 V 757 1533 5 1 v 759 1533 V 760 1534 V
761 1534 V 763 1535 V 764 1535 V 766 1536 V 767 1536
V 769 1537 V 770 1537 V 771 1538 V 773 1538 V 774 1539
V 757 1533 3 2 v 777 1541 V 779 1541 6 1 v 781 1541 V
783 1542 V 784 1542 V 786 1543 V 788 1543 V 789 1544
V 791 1544 V 793 1545 V 795 1545 V 796 1546 V 779 1541
3 2 v 799 1548 V 802 1548 7 1 v 804 1548 V 806 1549 V
808 1549 V 810 1550 V 812 1550 V 814 1551 V 816 1551
V 818 1552 V 802 1548 4 2 v 821 1554 V 824 1554 7 1 v
826 1554 V 828 1555 V 830 1555 V 832 1556 V 834 1556
V 836 1557 V 838 1557 V 840 1558 V 824 1554 4 2 v 843
1560 V 846 1560 8 1 v 849 1560 V 851 1561 V 853 1561
V 856 1562 V 858 1562 V 860 1563 V 846 1560 4 2 v 864
1565 V 868 1565 8 1 v 871 1565 V 873 1566 V 875 1566
V 878 1567 V 880 1567 V 882 1568 V 868 1565 4 2 v 886
1570 V 890 1570 10 1 v 893 1570 V 896 1571 V 900 1571
V 903 1572 V 890 1570 5 2 v 907 1574 V 912 1574 10 1
v 915 1574 V 918 1575 V 922 1575 V 925 1576 V 912 1574
5 2 v 929 1578 V 934 1578 13 1 v 939 1578 V 944 1579
V 934 1578 7 2 v 950 1581 V 956 1581 13 1 v 961 1581
V 966 1582 V 956 1581 7 2 v 972 1584 V 978 1584 13 1
v 983 1584 V 988 1585 V 978 1584 7 2 v 994 1587 V 1000
1587 14 1 v 1005 1587 V 1010 1588 V 1000 1587 7 2 v 1017
1590 V 1023 1590 13 1 v 1028 1590 V 1033 1591 V 1023
1590 7 2 v 1039 1593 V 1045 1594 19 2 v 1045 1593 10
2 v 1058 1595 V 1067 1596 19 2 v 1067 1595 10 2 v 1080
1597 V 1089 1598 19 2 v 1089 1597 10 2 v 1102 1599 V
1111 1600 19 2 v 1111 1599 10 2 v 1124 1601 V 1133 1601
23 2 v 1133 1601 12 2 v 1144 1602 V 1155 1603 19 2 v
1155 1602 10 2 v 1168 1604 V 1177 1604 23 2 v 1177 1604
12 2 v 1188 1605 V 1199 1606 20 2 v 1199 1605 10 2 v
1212 1607 V 1222 1607 23 2 v 1222 1607 12 2 v 1233 1608
V 1244 1608 23 2 v 1244 1608 12 2 v 1255 1609 V 1266
1609 23 2 v 1266 1609 12 2 v 1277 1610 V 1288 1610 23
2 v 1288 1610 12 2 v 1299 1611 V 1310 1611 23 2 v 1310
1611 12 2 v 1321 1612 V 1332 1612 23 2 v 1332 1612 12
2 v 1343 1613 V 1354 1613 23 2 v 1354 1613 12 2 v 1365
1614 V 1376 1614 23 2 v 1376 1614 12 2 v 1387 1615 V
1398 1615 24 2 v 1398 1615 12 2 v 1410 1616 V 1443 1616
23 2 v 1443 1616 12 2 v 1454 1617 V 1465 1617 23 2 v
1465 1617 12 2 v 1476 1618 V 1421 1616 23 2 v 1487 1618
V 1147 1073 a(tan)18 b Fj(\014)e Fk(=)d(20)p 1401 1062
2 2 v 1422 1062 V 1443 1062 V 1463 1062 V 1467 1062 V
293 1504 V 293 1504 V 314 1501 V 315 1501 V 336 1501
V 359 1502 V 380 1505 V 415 1515 V 434 1524 V 453 1532
V 470 1539 V 489 1548 V 509 1558 V 528 1568 V 546 1577
V 566 1584 V 586 1589 V 606 1593 V 625 1598 V 646 1600
V 668 1603 V 688 1606 V 709 1608 V 730 1610 V 750 1612
V 771 1613 V 792 1614 V 812 1616 V 833 1617 V 854 1618
V 875 1619 V 895 1620 V 916 1620 V 937 1621 V 958 1622
V 978 1622 V 999 1623 V 1020 1623 V 1041 1623 V 1061
1624 V 1082 1624 V 1103 1625 V 1124 1625 V 1144 1625
V 1165 1626 V 1186 1626 V 1207 1626 V 1227 1626 V 1248
1627 V 1269 1627 V 1290 1627 V 1310 1627 V 1331 1627
V 1352 1628 V 1373 1628 V 1393 1628 V 1414 1628 V 1435
1628 V 1456 1628 V 1476 1628 V 1497 1628 V 1509 1628
V 1147 1118 a(tan)18 b Fj(\014)e Fk(=)d(15)p 1401 1108
66 4 v 293 1593 4 4 v 293 1592 23 4 v 293 1593 12 4 v
304 1592 V 359 1593 45 4 v 359 1592 23 4 v 382 1594 V
404 1596 20 4 v 404 1594 10 4 v 417 1598 V 426 1599 23
4 v 426 1598 12 4 v 437 1600 V 448 1601 23 4 v 448 1600
12 4 v 459 1603 V 470 1605 20 4 v 470 1603 10 4 v 483
1607 V 492 1609 20 4 v 492 1607 10 4 v 505 1611 V 514
1613 20 4 v 514 1611 10 4 v 527 1615 V 536 1616 23 4
v 536 1615 12 4 v 547 1617 V 558 1618 23 4 v 558 1617
12 4 v 569 1619 V 580 1620 24 4 v 580 1619 12 4 v 592
1621 V 603 1621 23 4 v 603 1621 12 4 v 614 1622 V 625
1622 23 4 v 625 1622 12 4 v 636 1623 V 647 1623 23 4
v 647 1623 12 4 v 658 1624 V 669 1624 23 4 v 669 1624
12 4 v 680 1625 V 691 1625 23 4 v 691 1625 12 4 v 702
1626 V 315 1592 45 4 v 735 1626 23 4 v 735 1626 12 4
v 746 1627 V 713 1626 23 4 v 779 1627 24 4 v 779 1627
12 4 v 791 1628 V 757 1627 23 4 v 846 1628 V 846 1628
12 4 v 857 1629 V 802 1628 45 4 v 956 1629 23 4 v 956
1629 12 4 v 967 1630 V 868 1629 88 4 v 1133 1630 23 4
v 1133 1630 12 4 v 1144 1631 V 978 1630 155 4 v 1155
1631 355 4 v 1147 1163 a(tan)18 b Fj(\014)e Fk(=)d(10)p
1401 1153 5 5 v 1422 1153 V 1443 1153 V 1463 1153 V 1467
1153 V 293 1626 V 293 1626 V 314 1626 V 315 1626 V 336
1625 V 359 1625 V 380 1625 V 418 1626 V 438 1626 V 459
1627 V 480 1628 V 501 1628 V 521 1629 V 542 1630 V 563
1630 V 584 1631 V 603 1631 V 624 1631 V 646 1631 V 667
1632 V 687 1632 V 708 1632 V 729 1632 V 750 1632 V 770
1632 V 791 1632 V 812 1632 V 833 1632 V 853 1632 V 874
1632 V 895 1632 V 916 1632 V 936 1632 V 956 1632 V 977
1632 V 999 1632 V 1019 1632 V 1040 1632 V 1061 1632 V
1082 1632 V 1102 1632 V 1123 1632 V 1144 1632 V 1165
1632 V 1186 1632 V 1206 1632 V 1227 1632 V 1248 1632
V 1269 1632 V 1288 1632 V 1309 1632 V 1331 1632 V 1352
1632 V 1372 1632 V 1393 1632 V 1414 1632 V 1435 1632
V 1455 1632 V 1476 1632 V 1497 1632 V 1509 1632 V eop
%%Page: 6 6
6 5 bop 854 65 a Fl(Figure)18 b(8)115 385 y Fc(@)156
426 y(@)198 468 y(@)224 494 y(@)115 645 y(\000)156 604
y(\000)198 562 y(\000)224 536 y(\000)267 478 y Fb(\007)p
267 494 2 1 v 1 w(\004)p 301 494 V 285 478 1 2 v(\007)p
334 494 2 1 v(\004)p 367 494 V 351 478 1 2 v 301 494
2 1 v 301 512 a(\006)p 334 494 V(\005)p 318 512 1 2 v
367 494 2 1 v(\006)p 400 494 V(\005)p 384 512 1 2 v 400
561 a(\036\035)400 429 y(\037\034)533 478 y(\007)p 533
494 2 1 v(\004)p 566 494 V 551 478 1 2 v 1 w(\007)p 600
494 2 1 v(\004)p 633 494 V 617 478 1 2 v 566 494 2 1
v 566 512 a(\006)p 600 494 V 1 w(\005)p 584 512 1 2 v
633 494 2 1 v(\006)p 666 494 V(\005)p 650 512 1 2 v 667
494 a Fc(\000)717 444 y(\000)766 395 y(\000)667 536 y(@)717
585 y(@)766 635 y(@)p 459 429 5 2 v 460 428 a(\033)p
472 561 V 434 560 a(-)115 328 y Fj(e)138 310 y Fe(+)115
677 y Fj(e)138 659 y Fa(\000)438 403 y Fj(t)p Fk(\()p
Fj(b)p Fk(\))438 602 y Fj(t)p Fk(\()p Fj(b)p Fk(\))301
453 y Fj(\015)s(;)8 b(Z)179 b(\015)s(;)8 b(Z)737 357
y(H)781 339 y Fe(+)733 664 y Fj(H)777 646 y Fa(\000)1028
385 y Fc(@)1069 426 y(@)1111 468 y(@)1138 494 y(@)1028
645 y(\000)1069 604 y(\000)1111 562 y(\000)1138 536 y(\000)1178
478 y Fb(\007)p 1178 494 2 1 v(\004)p 1211 494 V 1195
478 1 2 v(\007)p 1244 494 2 1 v(\004)p 1277 494 V 1262
478 1 2 v 1 w(\007)p 1311 494 2 1 v(\004)p 1344 494 V
1328 478 1 2 v 1211 494 2 1 v 1211 512 a(\006)p 1244
494 V(\005)p 1228 512 1 2 v 1277 494 2 1 v(\006)p 1311
494 V 1 w(\005)p 1295 512 1 2 v 1344 494 2 1 v(\006)p
1377 494 V(\005)p 1361 512 1 2 v 1377 536 a Fc(@)1426
585 y(@)1476 635 y(@)1377 494 y(\000)1381 490 y(\000)1413
462 y Fb(\022\021)1413 379 y(\023\020)1485 390 y Fc(\000)1489
386 y(\000)1028 328 y Fj(e)1051 310 y Fe(+)1028 677 y
Fj(e)1051 659 y Fa(\000)1215 453 y Fj(\015)s(;)g(Z)1439
664 y(H)1483 646 y Fa(\000)1402 374 y Fj(t)1476 498 y(b)1476
349 y(H)1520 331 y Fe(+)1393 424 y Fc(\022)1476 457 y(\011)115
1040 y(@)156 1082 y(@)198 1123 y(@)224 1150 y(@)115 1301
y(\000)156 1259 y(\000)198 1218 y(\000)224 1191 y(\000)267
1134 y Fb(\007)p 267 1150 2 1 v 1 w(\004)p 301 1150 V
285 1134 1 2 v(\007)p 334 1150 2 1 v(\004)p 367 1150
V 351 1134 1 2 v(\007)p 400 1150 2 1 v(\004)p 433 1150
V 418 1134 1 2 v 1 w(\007)p 467 1150 2 1 v(\004)p 500
1150 V 484 1134 1 2 v 301 1150 2 1 v 301 1167 a(\006)p
334 1150 V(\005)p 318 1167 1 2 v 367 1150 2 1 v(\006)p
400 1150 V(\005)p 384 1167 1 2 v 433 1150 2 1 v(\006)p
467 1150 V 1 w(\005)p 451 1167 1 2 v 500 1150 2 1 v(\006)p
533 1150 V(\005)p 517 1167 1 2 v 534 1150 a Fc(\000)575
1108 y(\000)534 1191 y(@)575 1233 y(@)p 616 1233 2 167
v 609 1075 a(\000)643 1041 y(\000)609 1266 y(@)643 1300
y(@)115 984 y Fj(e)138 965 y Fe(+)115 1332 y Fj(e)138
1314 y Fa(\000)360 1108 y Fj(\015)s(;)g(Z)530 1083 y(t)p
Fk(\()p Fj(b)p Fk(\))513 1228 y Fj(t)p Fk(\()p Fj(b)p
Fk(\))634 1150 y Fj(b)p Fk(\()p Fj(t)p Fk(\))542 1141
y Fc(\022)p 616 1154 2 5 v 617 1154 a(?)559 1216 y(I)605
1013 y Fj(H)649 995 y Fe(+)596 1320 y Fj(H)640 1302 y
Fa(\000)1028 1040 y Fc(@)1069 1082 y(@)1111 1123 y(@)1138
1150 y(@)1028 1301 y(\000)1069 1259 y(\000)1111 1218
y(\000)1138 1191 y(\000)1181 1134 y Fb(\007)p 1181 1150
2 1 v(\004)p 1214 1150 V 1198 1134 1 2 v(\007)p 1247
1150 2 1 v(\004)p 1280 1150 V 1265 1134 1 2 v 1214 1150
2 1 v 1214 1167 a(\006)p 1247 1150 V(\005)p 1231 1167
1 2 v 1280 1150 2 1 v(\006)p 1314 1150 V 1 w(\005)p 1298
1167 1 2 v 1314 1217 a(\036\035)1314 1084 y(\037)o(\034)1446
1134 y(\007)p 1446 1150 2 1 v 1 w(\004)p 1480 1150 V
1464 1134 1 2 v(\007)p 1513 1150 2 1 v(\004)p 1546 1150
V 1530 1134 1 2 v 1480 1150 2 1 v 1480 1167 a(\006)p
1513 1150 V(\005)p 1497 1167 1 2 v 1546 1150 2 1 v(\006)p
1579 1150 V(\005)p 1563 1167 1 2 v 1580 1150 a Fc(\000)1630
1100 y(\000)1680 1050 y(\000)1580 1191 y(@)1630 1241
y(@)1680 1291 y(@)1028 984 y Fj(e)1051 965 y Fe(+)1028
1332 y Fj(e)1051 1314 y Fa(\000)1344 1049 y Fk(~)1343
1058 y Fj(t)1361 1065 y Fi(i)1375 1058 y Fk(\()1392 1045
y(~)1394 1058 y Fj(b)1415 1065 y Fi(i)1429 1058 y Fk(\))1336
1257 y(~)1335 1266 y Fj(t)1353 1273 y Fi(j)1371 1266
y Fk(\()1388 1253 y(~)1390 1266 y Fj(b)1411 1273 y Fi(j)1429
1266 y Fk(\))1215 1108 y Fj(\015)s(;)g(Z)178 b(\015)s(;)8
b(Z)1651 1013 y(H)1695 995 y Fe(+)1646 1320 y Fj(H)1690
1302 y Fa(\000)115 1696 y Fc(@)156 1737 y(@)198 1779
y(@)224 1805 y(@)115 1956 y(\000)156 1915 y(\000)198
1873 y(\000)224 1847 y(\000)265 1789 y Fb(\007)p 265
1805 2 1 v(\004)p 298 1805 V 282 1789 1 2 v(\007)p 331
1805 2 1 v(\004)p 364 1805 V 348 1789 1 2 v(\007)p 397
1805 2 1 v 1 w(\004)p 431 1805 V 415 1789 1 2 v 298 1805
2 1 v 298 1823 a(\006)p 331 1805 V(\005)p 315 1823 1
2 v 364 1805 2 1 v(\006)p 397 1805 V(\005)p 382 1823
1 2 v 431 1805 2 1 v 1 w(\006)p 464 1805 V(\005)p 448
1823 1 2 v 463 1847 a Fc(@)513 1896 y(@)563 1946 y(@)463
1805 y(\000)468 1801 y(\000)500 1773 y Fb(\022\021)500
1690 y(\023\020)571 1701 y Fc(\000)575 1697 y(\000)115
1639 y Fj(e)138 1621 y Fe(+)115 1988 y Fj(e)138 1970
y Fa(\000)301 1764 y Fj(\015)s(;)g(Z)526 1975 y(H)570
1957 y Fa(\000)481 1676 y Fk(~)480 1685 y Fj(t)498 1692
y Fi(i)561 1800 y Fk(~)563 1813 y Fj(b)584 1820 y Fi(j)521
1660 y Fj(H)565 1642 y Fe(+)1028 1696 y Fc(@)1069 1737
y(@)1111 1779 y(@)1138 1805 y(@)1028 1956 y(\000)1069
1915 y(\000)1111 1873 y(\000)1138 1847 y(\000)1178 1789
y Fb(\007)p 1178 1805 2 1 v(\004)p 1211 1805 V 1195 1789
1 2 v(\007)p 1244 1805 2 1 v(\004)p 1277 1805 V 1262
1789 1 2 v 1 w(\007)p 1311 1805 2 1 v(\004)p 1344 1805
V 1328 1789 1 2 v 1211 1805 2 1 v 1211 1823 a(\006)p
1244 1805 V(\005)p 1228 1823 1 2 v 1277 1805 2 1 v(\006)p
1311 1805 V 1 w(\005)p 1295 1823 1 2 v 1344 1805 2 1
v(\006)p 1377 1805 V(\005)p 1361 1823 1 2 v 1377 1847
a Fc(@)1426 1896 y(@)1476 1946 y(@)1377 1805 y(\000)1426
1755 y(\000)1380 1744 y Fb(\022\021)1380 1661 y(\023\020)1485
1701 y Fc(\000)1489 1697 y(\000)1028 1639 y Fj(e)1051
1621 y Fe(+)1028 1988 y Fj(e)1051 1970 y Fa(\000)1215
1764 y Fj(\015)s(;)g(Z)1439 1975 y(H)1483 1957 y Fa(\000)1340
1634 y Fk(~)1339 1643 y Fj(t)1357 1650 y Fi(i)1371 1643
y Fk(\()1388 1630 y(~)1390 1643 y Fj(b)1411 1650 y Fi(i)1425
1643 y Fk(\))1476 1660 y Fj(H)1520 1642 y Fe(+)115 2115
y Fc(@)156 2156 y(@)198 2198 y(@)224 2224 y(@)115 2375
y(\000)156 2334 y(\000)198 2292 y(\000)224 2266 y(\000)267
2209 y Fb(\007)p 267 2224 2 1 v 1 w(\004)p 301 2224 V
285 2209 1 2 v(\007)p 334 2224 2 1 v(\004)p 367 2224
V 351 2209 1 2 v(\007)p 400 2224 2 1 v(\004)p 433 2224
V 418 2209 1 2 v 1 w(\007)p 467 2224 2 1 v(\004)p 500
2224 V 484 2209 1 2 v 301 2224 2 1 v 301 2242 a(\006)p
334 2224 V(\005)p 318 2242 1 2 v 367 2224 2 1 v(\006)p
400 2224 V(\005)p 384 2242 1 2 v 433 2224 2 1 v(\006)p
467 2224 V 1 w(\005)p 451 2242 1 2 v 500 2224 2 1 v(\006)p
533 2224 V(\005)p 517 2242 1 2 v 534 2224 a Fc(\000)575
2183 y(\000)534 2266 y(@)575 2307 y(@)p 616 2307 2 167
v 609 2150 a(\000)643 2116 y(\000)609 2341 y(@)643 2375
y(@)115 2058 y Fj(e)138 2040 y Fe(+)115 2407 y Fj(e)138
2389 y Fa(\000)360 2183 y Fj(\015)s(;)g(Z)489 2149 y
Fk(~)488 2158 y Fj(t)506 2165 y Fi(i)520 2158 y Fk(\()537
2145 y(~)539 2158 y Fj(b)560 2165 y Fi(i)574 2158 y Fk(\))472
2294 y(~)472 2303 y Fj(t)490 2310 y Fi(j)508 2303 y Fk(\()525
2290 y(~)527 2303 y Fj(b)548 2310 y Fi(j)566 2303 y Fk(\))632
2211 y(~)634 2224 y Fj(b)655 2231 y Fi(k)676 2224 y Fk(\()696
2215 y(~)695 2224 y Fj(t)713 2231 y Fi(k)734 2224 y Fk(\))605
2087 y Fj(H)649 2069 y Fe(+)596 2395 y Fj(H)640 2376
y Fa(\000)1028 2115 y Fc(@)1069 2156 y(@)1111 2198 y(@)1138
2224 y(@)1028 2375 y(\000)1069 2334 y(\000)1111 2292
y(\000)1138 2266 y(\000)1181 2209 y Fb(\007)p 1181 2224
2 1 v(\004)p 1214 2224 V 1198 2209 1 2 v(\007)p 1247
2224 2 1 v(\004)p 1280 2224 V 1265 2209 1 2 v 1214 2224
2 1 v 1214 2242 a(\006)p 1247 2224 V(\005)p 1231 2242
1 2 v 1280 2224 2 1 v(\006)p 1314 2224 V 1 w(\005)p 1298
2242 1 2 v 1264 2209 a(\036\035)1264 2076 y(\037\034)1314
2209 y(\007)p 1314 2224 2 1 v(\004)p 1347 2224 V 1331
2209 1 2 v(\007)p 1380 2224 2 1 v(\004)p 1413 2224 V
1397 2209 1 2 v 1347 2224 2 1 v 1347 2242 a(\006)p 1380
2224 V(\005)p 1364 2242 1 2 v 1413 2224 2 1 v(\006)p
1446 2224 V(\005)p 1431 2242 1 2 v 1447 2224 a Fc(\000)1497
2175 y(\000)1547 2125 y(\000)1447 2266 y(@)1497 2316
y(@)1547 2365 y(@)1028 2058 y Fj(e)1051 2040 y Fe(+)1028
2407 y Fj(e)1051 2389 y Fa(\000)1286 2049 y Fk(~)1285
2058 y Fj(t)1303 2065 y Fi(i)1317 2058 y Fk(\()1334 2045
y(~)1336 2058 y Fj(b)1357 2065 y Fi(i)1371 2058 y Fk(\))1173
2183 y Fj(\015)s(;)g(Z)146 b(\015)s(;)8 b(Z)1505 2087
y(H)1549 2069 y Fe(+)1505 2395 y Fj(H)1549 2376 y Fa(\000)p
eop
%%Page: 7 7
7 6 bop 613 329 a Fc(@)654 371 y(@)696 412 y(@)722 439
y(@)613 590 y(\000)654 548 y(\000)696 507 y(\000)722
480 y(\000)766 423 y Fb(\007)p 766 439 2 1 v(\004)p 799
439 V 783 423 1 2 v(\007)p 832 439 2 1 v(\004)p 865 439
V 849 423 1 2 v 799 439 2 1 v 799 456 a(\006)p 832 439
V(\005)p 816 456 1 2 v 865 439 2 1 v(\006)p 898 439 V(\005)p
883 456 1 2 v 898 506 a(\036\035)898 373 y(\037\034)1032
439 y Fc(\000)1082 389 y(\000)1132 339 y(\000)1032 480
y(@)1082 530 y(@)1132 580 y(@)613 273 y Fj(e)636 255
y Fe(+)613 621 y Fj(e)636 603 y Fa(\000)929 338 y Fk(~)928
347 y Fj(t)946 354 y Fi(i)960 347 y Fk(\()977 334 y(~)979
347 y Fj(b)1000 354 y Fi(i)1014 347 y Fk(\))921 546 y(~)920
555 y Fj(t)938 562 y Fi(j)956 555 y Fk(\()973 542 y(~)975
555 y Fj(b)996 562 y Fi(j)1014 555 y Fk(\))779 397 y
Fj(\015)s(;)8 b(Z)1132 302 y(H)1176 284 y Fe(+)1128 609
y Fj(H)1172 591 y Fa(\000)101 842 y Fb(\007)p 101 858
2 1 v 1 w(\004)p 135 858 V 119 842 1 2 v(\007)p 168 858
2 1 v(\004)p 201 858 V 185 842 1 2 v 135 858 2 1 v 135
875 a(\006)p 168 858 V(\005)p 152 875 1 2 v 201 858 2
1 v(\006)p 234 858 V(\005)p 218 875 1 2 v 234 925 a(\036\035)234
792 y(\037\034)367 842 y(\007)p 367 858 2 1 v(\004)p
400 858 V 384 842 1 2 v(\007)p 433 858 2 1 v 1 w(\004)p
467 858 V 451 842 1 2 v 400 858 2 1 v 400 875 a(\006)p
433 858 V(\005)p 418 875 1 2 v 467 858 2 1 v 1 w(\006)p
500 858 V(\005)p 484 875 1 2 v 293 792 5 2 v 294 791
a Fc(\033)p 306 925 V 268 924 a(-)289 767 y Fj(t)285
970 y(b)135 817 y(W)188 798 y Fe(+)397 817 y Fj(W)450
798 y Fe(+)678 842 y Fb(\007)p 678 858 2 1 v 1 w(\004)p
712 858 V 696 842 1 2 v(\007)p 745 858 2 1 v(\004)p 778
858 V 762 842 1 2 v 712 858 2 1 v 712 875 a(\006)p 745
858 V(\005)p 729 875 1 2 v 778 858 2 1 v(\006)p 811 858
V(\005)p 795 875 1 2 v 811 925 a(\036\035)811 792 y(\037\034)944
842 y(\007)p 944 858 2 1 v(\004)p 977 858 V 961 842 1
2 v(\007)p 1010 858 2 1 v 1 w(\004)p 1044 858 V 1028
842 1 2 v 977 858 2 1 v 977 875 a(\006)p 1010 858 V(\005)p
995 875 1 2 v 1044 858 2 1 v 1 w(\006)p 1077 858 V(\005)p
1061 875 1 2 v 867 758 a Fk(~)866 767 y Fj(t)884 774
y Fi(i)856 961 y Fk(~)858 974 y Fj(b)879 981 y Fi(j)712
817 y Fj(W)765 798 y Fe(+)974 817 y Fj(W)1027 798 y Fe(+)1218
842 y Fb(\007)p 1218 858 2 1 v(\004)p 1251 858 V 1235
842 1 2 v(\007)p 1284 858 2 1 v 1 w(\004)p 1318 858 V
1302 842 1 2 v 1251 858 2 1 v 1251 875 a(\006)p 1284
858 V(\005)p 1269 875 1 2 v 1318 858 2 1 v 1 w(\006)p
1351 858 V(\005)p 1335 875 1 2 v 1301 842 a(\036\035)1301
709 y(\037\034)1351 842 y(\007)p 1351 858 2 1 v(\004)p
1384 858 V 1368 842 1 2 v(\007)p 1417 858 2 1 v(\004)p
1450 858 V 1435 842 1 2 v 1 w(\007)p 1484 858 2 1 v(\004)p
1517 858 V 1501 842 1 2 v 1384 858 2 1 v 1384 875 a(\006)p
1417 858 V(\005)p 1402 875 1 2 v 1450 858 2 1 v(\006)p
1484 858 V 1 w(\005)p 1468 875 1 2 v 1517 858 2 1 v(\006)p
1550 858 V(\005)p 1534 875 1 2 v 1323 683 a Fk(~)1323
692 y Fj(t)1341 699 y Fi(i)1354 692 y Fk(\()1371 679
y(~)1373 692 y Fj(b)1394 699 y Fi(i)1408 692 y Fk(\))1211
817 y Fj(W)1264 798 y Fe(+)1468 817 y Fj(W)1521 798 y
Fe(+)p eop
%%Page: 8 8
8 7 bop 854 179 a Fl(Figure)18 b(9)0 1698 y @beginspecial
189 @llx 289 @lly 420 @urx 501 @ury 3826 @rwi @setspecial
%%BeginDocument: 7715A01doc.txt
%AI5_FileFormat 1.1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 397.5 306 397.5
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Macintosh_Pic
%AI5_ArtSize: 612 792
%AI5_RulerUnits: 0
%AI5_ArtFlags: 1 0 0 1 0 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: 18 565.5 -1 634 437 58 1 1 3 40
%AI5_OpenViewLayers: 7
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	/gt38? version cvx exec 38 gt def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul
add sqrt put
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
currentpacking true setpacking
userdict /Adobe_typography_AI5 48 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
	exch findfont exch scalefont setfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
} def
currentdict readonly pop
end
setpacking
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	_pola 0 eq
	{
		newpath
	} if
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[
	] 0 setdash
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	version cvx exec 38 gt
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def

			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin

			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5
/initialize get exec
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI5_BeginPalette
0 3 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
0 0 0 0 k
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
PB
%AI5_EndPalette
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Layer 1) Ln
0 A
0 R
0 G
800 Ar
0 J 0 j 0.96 w 4 M []0 d
%AI3_Note:
0 D
245.9247 490.9378 m
247.5247 478.9378 248.7247 336.5372 249.1247 321.3372 c
S
312.725 491.1378 m
323.125 461.9377 351.3251 411.3375 404.5253 390.9375 c
S
315.125 491.1378 m
325.525 461.9377 350.9251 414.2708 404.5253 392.2707 c
S
317.775 491.2378 m
328.175 462.0377 350.6585 416.0042 404.2587 394.0041 c
S
244.1247 321.1372 m
244.1247 491.5378 l
S
240.3247 491.5378 m
240.3247 321.0372 l
S
235.5247 491.1378 m
235.5247 321.1372 l
S
1 Ap
0 O
0 0 0 0 k
1 G
0.8 w
251.5247 330.7372 m
251.5247 335.9373 L
247.5247 335.9373 L
247.5247 330.7372 L
251.5247 330.7372 L
b
246.3247 335.9373 m
246.3247 341.1373 L
239.5247 341.1373 L
239.5247 335.9373 L
246.3247 335.9373 L
b
240.7247 343.5373 m
240.7247 348.7373 L
233.9247 348.7373 L
233.9247 343.5373 L
240.7247 343.5373 L
b
0 G
404.4587 320.9372 m
404.4587 491.3378 L
230.9247 491.3378 L
230.9247 320.9372 L
404.4587 320.9372 L
s
0 To
1 0 0 1 225.9246 351.5373 0 Tp
TP
-16.0102 0 Td
0 Tr
0 O
0 g
1 w
/_Helvetica 9.6 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
2 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(100) Tx
(\r) TX
TO
0 To
1 0 0 1 225.9246 316.1372 0 Tp
TP
-5.3367 0 Td
0 Tr
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 225.9246 384.7374 0 Tp
TP
-16.0102 0 Td
0 Tr
(200) Tx
(\r) TX
TO
0 To
1 0 0 1 225.9246 419.1376 0 Tp
TP
-16.0102 0 Td
0 Tr
(300) Tx
(\r) TX
TO
0 To
1 0 0 1 225.9246 453.9377 0 Tp
TP
-16.0102 0 Td
0 Tr
(400) Tx
(\r) TX
TO
0 To
1 0 0 1 225.9246 487.1378 0 Tp
TP
-16.0102 0 Td
0 Tr
(500) Tx
(\r) TX
TO
0 To
1 0 0 1 274.9915 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
1 Ta
(10) Tx
(\r) TX
TO
0 To
1 0 0 1 248.3247 307.7847 0 Tp
TP
-2.6684 0 Td
0 Tr
(5) Tx
(\r) TX
TO
0 To
1 0 0 1 301.1249 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
(15) Tx
(\r) TX
TO
0 To
1 0 0 1 327.2584 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
(20) Tx
(\r) TX
TO
0 To
1 0 0 1 352.8585 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
(25) Tx
(\r) TX
TO
0 To
1 0 0 1 378.7252 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
(30) Tx
(\r) TX
TO
0 To
1 0 0 1 404.592 307.7847 0 Tp
TP
-5.3367 0 Td
0 Tr
(35) Tx
(\r) TX
TO
0 Ap
0 R
0 G
0.96 w
355.1251 320.7372 m
353.3251 364.5373 396.7253 365.6706 404.5253 365.0706 c
S
335.3251 321.0621 m
335.3251 366.3374 358.0585 377.8707 404.192 371.6707 c
S
404.5253 377.204 m
359.5252 389.8041 344.9251 386.7374 y
335.3251 386.7374 311.925 381.9374 311.325 321.3372 c
S
292.7249 321.3372 m
291.5249 408.9375 317.925 405.3375 334.1251 402.3375 c
346.129 400.1146 400.1146 381.1443 404.392 381.0041 c
S
335.9251 490.7378 m
331.4871 494.3437 363.3918 427.7376 404.4587 404.2708 c
S
340.95 490.9878 m
336.512 494.5937 362.7252 434.8709 404.3253 407.6708 c
S
345.7001 490.7878 m
341.262 494.3937 360.3252 445.3377 404.3253 411.3375 c
S
0.64 w
248.8664 321.0538 m
248.8664 327.4539 l
S
248.8664 485.0545 m
248.8664 491.4545 l
S
237.4163 354.8623 m
231.0163 354.8623 l
S
404.2169 354.8623 m
397.8169 354.8623 l
S
237.4163 389.0124 m
231.0163 389.0124 l
S
404.4169 389.0124 m
398.0169 389.0124 l
S
237.4163 422.8793 m
231.0163 422.8793 l
S
404.2169 422.8793 m
397.8169 422.8793 l
S
275.5248 320.8538 m
275.5248 327.2539 l
S
275.5248 485.1211 m
275.5248 491.5211 l
S
300.8665 321.0538 m
300.8665 327.4539 l
S
300.8665 485.0545 m
300.8665 491.4545 l
S
327.2584 321.0538 m
327.2584 327.4539 l
S
327.2584 484.8545 m
327.2584 491.2545 l
S
353.1334 321.0538 m
353.1334 327.4539 l
S
353.1334 485.3211 m
353.1334 491.7211 l
S
379.2586 321.0538 m
379.2586 327.4539 l
S
379.2586 484.8545 m
379.2586 491.2545 l
S
237.4163 457.2627 m
231.0163 457.2627 l
S
404.5503 457.2627 m
398.1502 457.2627 l
S
0 To
1 0 0 1 315.925 296.7371 0 Tp
TP
-9.3047 0 Td
0 Tr
0 O
0 g
1 w
(tan) Tx
/_Symbol 9.6 Tf
(b) Tx
(\r) TX
TO
0 To
0 1 -1 0 204.1246 406.1375 0 Tp
TP
-16.0946 0 Td
0 Tr
(m) Tx
/_Helvetica 9.6 Tf
( \(Gev\)) Tx
(\r) TX
TO
0 To
1 0 0 1 288.5915 329.7372 0 Tp
TP
-10.6735 0 Td
0 Tr
/_Helvetica 6.4 Tf
2 Ta
(\320\61\60) Tx
(\r) TX
TO
0 To
1 0 0 1 266.9914 329.0705 0 Tp
TP
-3.5578 0 Td
0 Tr
1 Ta
(\3209) Tx
(\r) TX
TO
0 To
1 0 0 1 318.9916 467.1445 0 Tp
TP
-7.1157 0 Td
0 Tr
2 Ta
(\320\61) Tx
(\r) TX
TO
0 To
1 0 0 1 292.9915 473.4444 0 Tp
TP
-3.5578 0 Td
0 Tr
(8) Tx
(\r) TX
TO
0 To
1 0 0 1 330.4584 467.1445 0 Tp
TP
0 Tr
0 Ta
(1) Tx
(\r) TX
TO
0 To
1 0 0 1 343.7917 467.1445 0 Tp
TP
-7.1157 0 Td
0 Tr
2 Ta
(15) Tx
(\r) TX
TO
0 To
1 0 0 1 357.7918 467.1445 0 Tp
TP
0 Tr
0 Ta
(25 %) Tx
(\r) TX
TO
0 To
1 0 0 1 251.1248 331.4705 0 Tp
TP
-3.5578 0 Td
0 Tr
1 Ta
(\3209) Tx
(\r) TX
TO
0 To
1 0 0 1 242.5914 336.4039 0 Tp
TP
-5.3367 0 Td
0 Tr
(\320\61\60) Tx
(\r) TX
TO
0 To
1 0 0 1 237.1247 344.0039 0 Tp
TP
-5.3367 0 Td
0 Tr
(\320\61\65) Tx
(\r) TX
TO
0 To
1 0 0 1 304.3249 329.7372 0 Tp
TP
-10.6735 0 Td
0 Tr
2 Ta
(\320\61\62) Tx
(\r) TX
TO
0 To
1 0 0 1 323.7917 329.7372 0 Tp
TP
-10.6735 0 Td
0 Tr
(\320\61\65) Tx
(\r) TX
TO
0 To
1 0 0 1 347.7917 329.3372 0 Tp
TP
-10.6735 0 Td
0 Tr
(\320\62\60) Tx
(\r) TX
TO
0 To
1 0 0 1 368.0585 329.7372 0 Tp
TP
-18.1407 0 Td
0 Tr
(\320\62\65 %) Tx
(\r) TX
TO
0 To
1 0 0 1 197.3245 294.9371 0 Tp
TP
0 Tr
/_Helvetica 5.2 Tf
0 Ta
(6-94) Tx
(\r) TX
TO
0 To
1 0 0 1 409.5254 294.9371 0 Tp
TP
-17.922 0 Td
0 Tr
2 Ta
(7715A1) Tx
(\r) TX
TO
2478 267.75 m
(N) *
-1842 267.75 m
(N) *
0 R
0 G
0.96 w
275.9248 491.3378 m
312.325 425.3376 364.3252 398.9375 404.3253 386.9374 c
S
1 To
1 0 0 1 317.525 478.5378 0 Tp
1 Ap
0 O
0 0 0 0 k
1 G
1 w
327.125 472.1378 m
325.525 478.5378 L
317.525 478.5378 L
317.525 472.1378 L
327.125 472.1378 L
b
TP
0 -5.925 Td
0 Tr
0 g
/_Helvetica 6.4 Tf
0 Ta
(\r) TX
TO
1 g
1.2 w
353.9251 472.1378 m
353.9251 478.9378 L
339.9251 478.9378 L
339.9251 472.1378 L
353.9251 472.1378 L
f
0 To
1 0 0 1 343.7917 473.4444 0 Tp
TP
0 Tr
0 g
1 w
(20) Tx
(\r) TX
TO
0 To
1 0 0 1 320.4584 473.4444 0 Tp
TP
0 Tr
(0) Tx
(\r) TX
TO
0 Ap
0 R
0 G
0.96 w
260.7248 320.9372 m
270.0766 495.7236 272.0421 454.148 326.325 421.7376 c
354.1871 400.9375 403.9253 384.9374 v
S
275.9248 320.9372 m
279.9249 329.7372 264.3909 455.5195 320.8584 419.8709 c
326.8676 416.0772 369.7509 392.8954 404.4587 383.3374 c
S
LB
%AI5_EndLayer--
gsave annotatepage grestore showpage
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
